Computational Approaches to the Singer Transfer: Preimages in the Lambda Algebra and $G_k$-Invariant Theory

We present a systematic, algorithmic method to compute the preimage of elements under the Singer algebraic transfer. Using the lambda algebra and the invariant-theoretic formula of P.H. Chon and L.M. Ha [5], we formulate the preimage search as a solvable problem in linear algebra. This framework is applied to study key indecomposable elements in the Adams spectral sequence. As a consequence, we show that the proof of the known result that the indecomposable element $d_0 \in \mathrm{Ext}^{4,18}_{\mathcal A}(\mathbb Z/2, \mathbb Z/2).$ lies in the image of the fourth Singer transfer, as given by Nguyen Sum in [17], is false. Furthermore, we provide the explicit description of a preimage for the indecomposable element $p_0 \in \mathrm{Ext}^{4,37}_{\mathcal A}(\mathbb Z/2, \mathbb Z/2).$ This preimage had not been explicitly determined in the previous work of N.H.V. Hung and V.T.N. Quynh [8]. Finally, our most significant contribution is the construction of a complete \textsc{SageMath} algorithm that fully automates the computation of both the dimension and an explicit basis for the $G_k$-invariant space $[(Q\mathcal{P}_k)_d]^{G_k}$. This tool facilitates the verification of our results [11, 12, 13] that were previously computed manually in connection with Singer's conjecture for rank 4.

==> (inline-0) <==
\begin{verbatim}

================================================================================
STARTING INVARIANT SUBSPACE COMPUTATION for k = 4, d = 33
================================================================================

[STEP 1] Computing/Loading Admissible Basis and Reducer...
--> Loading basis and reducer from cache: cache_full_reducer_k4_d33.pkl
--> Found global admissible basis with 136 monomials.

[STEP 2] Displaying Admissible Basis...

----------------------------------------------------------------------
Basis of $(Q\mathcal P_{4}^0)_{33}$ is represented by 52 admissible monomials:
  a_{33,16} = x1*x2*x3^31                                a_{33,29} = x1^3*x3*x4^29
  a_{33,11} = x1*x2*x4^31                                a_{33,70} = x1^3*x3^15*x4^15
  a_{33,25} = x1*x2^3*x3^29                              a_{33,31} = x1^3*x3^29*x4
  a_{33,20} = x1*x2^3*x4^29                              a_{33,30} = x1^3*x3^5*x4^25
  a_{33,28} = x1*x2^31*x3                                a_{33,45} = x1^31*x2*x3
  a_{33,27} = x1*x2^31*x4                                a_{33,44} = x1^31*x2*x4
  a_{33,8} = x1*x3*x4^31                                 a_{33,43} = x1^31*x3*x4
  a_{33,9} = x1*x3^3*x4^29                               a_{33,112} = x1^7*x2^11*x3^15
  a_{33,10} = x1*x3^31*x4                                a_{33,107} = x1^7*x2^11*x4^15
  a_{33,136} = x1^15*x2^15*x3^3                          a_{33,115} = x1^7*x2^15*x3^11
  a_{33,134} = x1^15*x2^15*x4^3                          a_{33,113} = x1^7*x2^15*x4^11
  a_{33,130} = x1^15*x2^3*x3^15                          a_{33,95} = x1^7*x3^11*x4^15
  a_{33,125} = x1^15*x2^3*x4^15                          a_{33,96} = x1^7*x3^15*x4^11
  a_{33,133} = x1^15*x2^7*x3^11                          a_{33,1} = x2*x3*x4^31
  a_{33,131} = x1^15*x2^7*x4^11                          a_{33,2} = x2*x3^3*x4^29
  a_{33,118} = x1^15*x3^15*x4^3                          a_{33,3} = x2*x3^31*x4
  a_{33,116} = x1^15*x3^3*x4^15                          a_{33,51} = x2^15*x3^15*x4^3
  a_{33,117} = x1^15*x3^7*x4^11                          a_{33,49} = x2^15*x3^3*x4^15
  a_{33,37} = x1^3*x2*x3^29                              a_{33,50} = x2^15*x3^7*x4^11
  a_{33,32} = x1^3*x2*x4^29                              a_{33,4} = x2^3*x3*x4^29
  a_{33,94} = x1^3*x2^15*x3^15                           a_{33,46} = x2^3*x3^15*x4^15
  a_{33,89} = x1^3*x2^15*x4^15                           a_{33,6} = x2^3*x3^29*x4
  a_{33,42} = x1^3*x2^29*x3                              a_{33,5} = x2^3*x3^5*x4^25
  a_{33,41} = x1^3*x2^29*x4                              a_{33,7} = x2^31*x3*x4
  a_{33,40} = x1^3*x2^5*x3^25                            a_{33,47} = x2^7*x3^11*x4^15
  a_{33,38} = x1^3*x2^5*x4^25                            a_{33,48} = x2^7*x3^15*x4^11

----------------------------------------------------------------------
Basis of $(Q\mathcal P_{4}^+)_{33}$ is represented by 84 admissible monomials:
  a_{33,12} = x1*x2*x3*x4^30                             a_{33,33} = x1^3*x2*x3*x4^28
  a_{33,13} = x1*x2*x3^2*x4^29                           a_{33,71} = x1^3*x2*x3^14*x4^15
  a_{33,14} = x1*x2*x3^3*x4^28                           a_{33,72} = x1^3*x2*x3^15*x4^14
  a_{33,15} = x1*x2*x3^30*x4                             a_{33,36} = x1^3*x2*x3^28*x4
  a_{33,63} = x1*x2^14*x3^15*x4^3                        a_{33,34} = x1^3*x2*x3^4*x4^25
  a_{33,61} = x1*x2^14*x3^3*x4^15                        a_{33,35} = x1^3*x2*x3^5*x4^24
  a_{33,62} = x1*x2^14*x3^7*x4^11                        a_{33,87} = x1^3*x2^13*x3^14*x4^3
  a_{33,68} = x1*x2^15*x3^14*x4^3                        a_{33,88} = x1^3*x2^13*x3^15*x4^2
  a_{33,69} = x1*x2^15*x3^15*x4^2                        a_{33,83} = x1^3*x2^13*x3^2*x4^15
  a_{33,64} = x1*x2^15*x3^2*x4^15                        a_{33,84} = x1^3*x2^13*x3^3*x4^14
  a_{33,65} = x1*x2^15*x3^3*x4^14                        a_{33,85} = x1^3*x2^13*x3^6*x4^11
  a_{33,66} = x1*x2^15*x3^6*x4^11                        a_{33,86} = x1^3*x2^13*x3^7*x4^10
  a_{33,67} = x1*x2^15*x3^7*x4^10                        a_{33,90} = x1^3*x2^15*x3*x4^14
  a_{33,17} = x1*x2^2*x3*x4^29                           a_{33,93} = x1^3*x2^15*x3^13*x4^2
  a_{33,52} = x1*x2^2*x3^15*x4^15                        a_{33,91} = x1^3*x2^15*x3^3*x4^12
  a_{33,19} = x1*x2^2*x3^29*x4                           a_{33,92} = x1^3*x2^15*x3^5*x4^10
  a_{33,18} = x1*x2^2*x3^5*x4^25                         a_{33,73} = x1^3*x2^3*x3^12*x4^15
  a_{33,21} = x1*x2^3*x3*x4^28                           a_{33,74} = x1^3*x2^3*x3^13*x4^14
  a_{33,53} = x1*x2^3*x3^14*x4^15                        a_{33,75} = x1^3*x2^3*x3^15*x4^12
  a_{33,54} = x1*x2^3*x3^15*x4^14                        a_{33,39} = x1^3*x2^5*x3*x4^24
  a_{33,24} = x1*x2^3*x3^28*x4                           a_{33,76} = x1^3*x2^5*x3^10*x4^15
  a_{33,22} = x1*x2^3*x3^4*x4^25                         a_{33,77} = x1^3*x2^5*x3^11*x4^14
  a_{33,23} = x1*x2^3*x3^5*x4^24                         a_{33,78} = x1^3*x2^5*x3^14*x4^11
  a_{33,26} = x1*x2^30*x3*x4                             a_{33,79} = x1^3*x2^5*x3^15*x4^10
  a_{33,55} = x1*x2^6*x3^11*x4^15                        a_{33,81} = x1^3*x2^7*x3^11*x4^12
  a_{33,56} = x1*x2^6*x3^15*x4^11                        a_{33,82} = x1^3*x2^7*x3^13*x4^10
  a_{33,57} = x1*x2^7*x3^10*x4^15                        a_{33,80} = x1^3*x2^7*x3^9*x4^14
  a_{33,58} = x1*x2^7*x3^11*x4^14                        a_{33,97} = x1^7*x2*x3^10*x4^15
  a_{33,59} = x1*x2^7*x3^14*x4^11                        a_{33,98} = x1^7*x2*x3^11*x4^14
  a_{33,60} = x1*x2^7*x3^15*x4^10                        a_{33,99} = x1^7*x2*x3^14*x4^11
  a_{33,123} = x1^15*x2*x3^14*x4^3                       a_{33,100} = x1^7*x2*x3^15*x4^10
  a_{33,124} = x1^15*x2*x3^15*x4^2                       a_{33,108} = x1^7*x2^11*x3*x4^14
  a_{33,119} = x1^15*x2*x3^2*x4^15                       a_{33,111} = x1^7*x2^11*x3^13*x4^2
  a_{33,120} = x1^15*x2*x3^3*x4^14                       a_{33,109} = x1^7*x2^11*x3^3*x4^12
  a_{33,121} = x1^15*x2*x3^6*x4^11                       a_{33,110} = x1^7*x2^11*x3^5*x4^10
  a_{33,122} = x1^15*x2*x3^7*x4^10                       a_{33,114} = x1^7*x2^15*x3*x4^10
  a_{33,135} = x1^15*x2^15*x3*x4^2                       a_{33,102} = x1^7*x2^3*x3^11*x4^12
  a_{33,126} = x1^15*x2^3*x3*x4^14                       a_{33,103} = x1^7*x2^3*x3^13*x4^10
  a_{33,129} = x1^15*x2^3*x3^13*x4^2                     a_{33,101} = x1^7*x2^3*x3^9*x4^14
  a_{33,127} = x1^15*x2^3*x3^3*x4^12                     a_{33,106} = x1^7*x2^7*x3^11*x4^8
  a_{33,128} = x1^15*x2^3*x3^5*x4^10                     a_{33,104} = x1^7*x2^7*x3^8*x4^11
  a_{33,132} = x1^15*x2^7*x3*x4^10                       a_{33,105} = x1^7*x2^7*x3^9*x4^10

[STEP 3] Performing component analysis for Sigma_4-invariants...

--- Analyzing components in Weight Space w = (3, 1, 1, 1, 1) ---

    (I) $\Sigma_{4}(a_{33,12})$ (dim=17): The basis is represented by 17 admissible monomials:
        a_{33,12} = x1*x2*x3*x4^30
        a_{33,13} = x1*x2*x3^2*x4^29
        a_{33,14} = x1*x2*x3^3*x4^28
        a_{33,15} = x1*x2*x3^30*x4
        a_{33,17} = x1*x2^2*x3*x4^29
        a_{33,19} = x1*x2^2*x3^29*x4
        a_{33,18} = x1*x2^2*x3^5*x4^25
        a_{33,21} = x1*x2^3*x3*x4^28
        a_{33,24} = x1*x2^3*x3^28*x4
        a_{33,22} = x1*x2^3*x3^4*x4^25
        a_{33,23} = x1*x2^3*x3^5*x4^24
        a_{33,26} = x1*x2^30*x3*x4
        a_{33,33} = x1^3*x2*x3*x4^28
        a_{33,36} = x1^3*x2*x3^28*x4
        a_{33,34} = x1^3*x2*x3^4*x4^25
        a_{33,35} = x1^3*x2*x3^5*x4^24
        a_{33,39} = x1^3*x2^5*x3*x4^24

        >> Finding invariants for this component:
        Let $[f]_{w=(3,1,1,1,1)} \in [[\text{span}(\Sigma_{4}(a_{33,12}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,1,1,1,1)}$ \gamma_{1}a_{33,12} + \gamma_{2}a_{33,13} + \gamma_{3}a_{33,14} + \gamma_{4}a_{33,15}
                                     + \gamma_{5}a_{33,17} + \gamma_{6}a_{33,19} + \gamma_{7}a_{33,18} + \gamma_{8}a_{33,21}
                                     + \gamma_{9}a_{33,24} + \gamma_{10}a_{33,22} + \gamma_{11}a_{33,23} + \gamma_{12}a_{33,26}
                                     + \gamma_{13}a_{33,33} + \gamma_{14}a_{33,36} + \gamma_{15}a_{33,34} + \gamma_{16}a_{33,35}
                                     + \gamma_{17}a_{33,39}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,1,1,1,1)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{16} + \gamma_{17} = 0 $
        $ \gamma_{15} + \gamma_{16} = 0 $
        $ \gamma_{14} + \gamma_{15} = 0 $
        $ \gamma_{13} + \gamma_{14} + \gamma_{17} = 0 $
        $ \gamma_{11} + \gamma_{16} = 0 $
        $ \gamma_{10} + \gamma_{15} = 0 $
        $ \gamma_{10} + \gamma_{11} = 0 $
        $ \gamma_{14} + \gamma_{9} = 0 $
        $ \gamma_{13} + \gamma_{8} = 0 $
        $ \gamma_{17} + \gamma_{8} + \gamma_{9} = 0 $
        $ \gamma_{10} + \gamma_{7} = 0 $
        $ \gamma_{12} + \gamma_{6} = 0 $
        $ \gamma_{6} + \gamma_{9} = 0 $
        $ \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{12} + \gamma_{5} = 0 $
        $ \gamma_{5} + \gamma_{7} = 0 $
        $ \gamma_{5} + \gamma_{6} = 0 $
        $ \gamma_{12} + \gamma_{14} + \gamma_{4} = 0 $
        $ \gamma_{3} + \gamma_{8} = 0 $
        $ \gamma_{15} + \gamma_{2} + \gamma_{5} = 0 $
        $ \gamma_{2} + \gamma_{3} = 0 $
        $ \gamma_{17} + \gamma_{1} + \gamma_{4} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (12 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 5, 6, 7, 9, 10, 11, 12, 14, 15, 16, 17\}$.

    (II) $\Sigma_{4}(a_{33,16})$ (dim=12): The basis is represented by 12 admissible monomials:
        a_{33,16} = x1*x2*x3^31
        a_{33,11} = x1*x2*x4^31
        a_{33,28} = x1*x2^31*x3
        a_{33,27} = x1*x2^31*x4
        a_{33,8} = x1*x3*x4^31
        a_{33,10} = x1*x3^31*x4
        a_{33,45} = x1^31*x2*x3
        a_{33,44} = x1^31*x2*x4
        a_{33,43} = x1^31*x3*x4
        a_{33,1} = x2*x3*x4^31
        a_{33,3} = x2*x3^31*x4
        a_{33,7} = x2^31*x3*x4

        >> Finding invariants for this component:
        Let $[f]_{w=(3,1,1,1,1)} \in [[\text{span}(\Sigma_{4}(a_{33,16}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,1,1,1,1)}$ \gamma_{1}a_{33,16} + \gamma_{2}a_{33,11} + \gamma_{3}a_{33,28} + \gamma_{4}a_{33,27}
                                     + \gamma_{5}a_{33,8} + \gamma_{6}a_{33,10} + \gamma_{7}a_{33,45} + \gamma_{8}a_{33,44}
                                     + \gamma_{9}a_{33,43} + \gamma_{10}a_{33,1} + \gamma_{11}a_{33,3} + \gamma_{12}a_{33,7}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,1,1,1,1)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{11} + \gamma_{12} = 0 $
        $ \gamma_{10} + \gamma_{11} = 0 $
        $ \gamma_{12} + \gamma_{9} = 0 $
        $ \gamma_{8} + \gamma_{9} = 0 $
        $ \gamma_{7} + \gamma_{8} = 0 $
        $ \gamma_{11} + \gamma_{6} = 0 $
        $ \gamma_{10} + \gamma_{5} = 0 $
        $ \gamma_{5} + \gamma_{6} = 0 $
        $ \gamma_{4} + \gamma_{8} = 0 $
        $ \gamma_{4} + \gamma_{6} = 0 $
        $ \gamma_{3} + \gamma_{7} = 0 $
        $ \gamma_{3} + \gamma_{4} = 0 $
        $ \gamma_{2} + \gamma_{5} = 0 $
        $ \gamma_{1} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (12 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12\}$.

    (III) $\Sigma_{4}(a_{33,25})$ (dim=12): The basis is represented by 12 admissible monomials:
        a_{33,25} = x1*x2^3*x3^29
        a_{33,20} = x1*x2^3*x4^29
        a_{33,9} = x1*x3^3*x4^29
        a_{33,37} = x1^3*x2*x3^29
        a_{33,32} = x1^3*x2*x4^29
        a_{33,42} = x1^3*x2^29*x3
        a_{33,41} = x1^3*x2^29*x4
        a_{33,29} = x1^3*x3*x4^29
        a_{33,31} = x1^3*x3^29*x4
        a_{33,2} = x2*x3^3*x4^29
        a_{33,4} = x2^3*x3*x4^29
        a_{33,6} = x2^3*x3^29*x4

        >> Finding invariants for this component:
        Let $[f]_{w=(3,1,1,1,1)} \in [[\text{span}(\Sigma_{4}(a_{33,25}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,1,1,1,1)}$ \gamma_{1}a_{33,25} + \gamma_{2}a_{33,20} + \gamma_{3}a_{33,9} + \gamma_{4}a_{33,37}
                                     + \gamma_{5}a_{33,32} + \gamma_{6}a_{33,42} + \gamma_{7}a_{33,41} + \gamma_{8}a_{33,29}
                                     + \gamma_{9}a_{33,31} + \gamma_{10}a_{33,2} + \gamma_{11}a_{33,4} + \gamma_{12}a_{33,6}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,1,1,1,1)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{11} + \gamma_{12} = 0 $
        $ \gamma_{10} + \gamma_{11} = 0 $
        $ \gamma_{12} + \gamma_{9} = 0 $
        $ \gamma_{11} + \gamma_{8} = 0 $
        $ \gamma_{8} + \gamma_{9} = 0 $
        $ \gamma_{7} + \gamma_{9} = 0 $
        $ \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{5} + \gamma_{8} = 0 $
        $ \gamma_{4} + \gamma_{6} = 0 $
        $ \gamma_{4} + \gamma_{5} = 0 $
        $ \gamma_{10} + \gamma_{3} = 0 $
        $ \gamma_{2} + \gamma_{5} = 0 $
        $ \gamma_{2} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{4} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (12 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12\}$.

    (IV) $\Sigma_{4}(a_{33,40})$ (dim=4): The basis is represented by 4 admissible monomials:
        a_{33,40} = x1^3*x2^5*x3^25
        a_{33,38} = x1^3*x2^5*x4^25
        a_{33,30} = x1^3*x3^5*x4^25
        a_{33,5} = x2^3*x3^5*x4^25

        >> Finding invariants for this component:
        Let $[f]_{w=(3,1,1,1,1)} \in [[\text{span}(\Sigma_{4}(a_{33,40}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,1,1,1,1)}$ \gamma_{1}a_{33,40} + \gamma_{2}a_{33,38} + \gamma_{3}a_{33,30} + \gamma_{4}a_{33,5}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,1,1,1,1)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{3} + \gamma_{4} = 0 $
        $ \gamma_{2} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (4 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4\}$.

--- Analyzing components in Weight Space w = (3, 3, 2, 2) ---

    (V) $\Sigma_{4}(a_{33,63})$ (dim=36): The basis is represented by 36 admissible monomials:
        a_{33,63} = x1*x2^14*x3^15*x4^3
        a_{33,61} = x1*x2^14*x3^3*x4^15
        a_{33,68} = x1*x2^15*x3^14*x4^3
        a_{33,65} = x1*x2^15*x3^3*x4^14
        a_{33,66} = x1*x2^15*x3^6*x4^11
        a_{33,67} = x1*x2^15*x3^7*x4^10
        a_{33,53} = x1*x2^3*x3^14*x4^15
        a_{33,54} = x1*x2^3*x3^15*x4^14
        a_{33,55} = x1*x2^6*x3^11*x4^15
        a_{33,56} = x1*x2^6*x3^15*x4^11
        a_{33,57} = x1*x2^7*x3^10*x4^15
        a_{33,60} = x1*x2^7*x3^15*x4^10
        a_{33,123} = x1^15*x2*x3^14*x4^3
        a_{33,120} = x1^15*x2*x3^3*x4^14
        a_{33,121} = x1^15*x2*x3^6*x4^11
        a_{33,122} = x1^15*x2*x3^7*x4^10
        a_{33,126} = x1^15*x2^3*x3*x4^14
        a_{33,129} = x1^15*x2^3*x3^13*x4^2
        a_{33,127} = x1^15*x2^3*x3^3*x4^12
        a_{33,128} = x1^15*x2^3*x3^5*x4^10
        a_{33,132} = x1^15*x2^7*x3*x4^10
        a_{33,71} = x1^3*x2*x3^14*x4^15
        a_{33,72} = x1^3*x2*x3^15*x4^14
        a_{33,88} = x1^3*x2^13*x3^15*x4^2
        a_{33,83} = x1^3*x2^13*x3^2*x4^15
        a_{33,90} = x1^3*x2^15*x3*x4^14
        a_{33,93} = x1^3*x2^15*x3^13*x4^2
        a_{33,91} = x1^3*x2^15*x3^3*x4^12
        a_{33,92} = x1^3*x2^15*x3^5*x4^10
        a_{33,73} = x1^3*x2^3*x3^12*x4^15
        a_{33,75} = x1^3*x2^3*x3^15*x4^12
        a_{33,76} = x1^3*x2^5*x3^10*x4^15
        a_{33,79} = x1^3*x2^5*x3^15*x4^10
        a_{33,97} = x1^7*x2*x3^10*x4^15
        a_{33,100} = x1^7*x2*x3^15*x4^10
        a_{33,114} = x1^7*x2^15*x3*x4^10

        >> Finding invariants for this component:
        Let $[f]_{w=(3,3,2,2)} \in [[\text{span}(\Sigma_{4}(a_{33,63}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,3,2,2)}$ \gamma_{1}a_{33,63} + \gamma_{2}a_{33,61} + \gamma_{3}a_{33,68} + \gamma_{4}a_{33,65}
                                   + \gamma_{5}a_{33,66} + \gamma_{6}a_{33,67} + \gamma_{7}a_{33,53} + \gamma_{8}a_{33,54}
                                   + \gamma_{9}a_{33,55} + \gamma_{10}a_{33,56} + \gamma_{11}a_{33,57} + \gamma_{12}a_{33,60}
                                   + \gamma_{13}a_{33,123} + \gamma_{14}a_{33,120} + \gamma_{15}a_{33,121} + \gamma_{16}a_{33,122}
                                   + \gamma_{17}a_{33,126} + \gamma_{18}a_{33,129} + \gamma_{19}a_{33,127} + \gamma_{20}a_{33,128}
                                   + \gamma_{21}a_{33,132} + \gamma_{22}a_{33,71} + \gamma_{23}a_{33,72} + \gamma_{24}a_{33,88}
                                   + \gamma_{25}a_{33,83} + \gamma_{26}a_{33,90} + \gamma_{27}a_{33,93} + \gamma_{28}a_{33,91}
                                   + \gamma_{29}a_{33,92} + \gamma_{30}a_{33,73} + \gamma_{31}a_{33,75} + \gamma_{32}a_{33,76}
                                   + \gamma_{33}a_{33,79} + \gamma_{34}a_{33,97} + \gamma_{35}a_{33,100} + \gamma_{36}a_{33,114}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,3,2,2)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{35} + \gamma_{36} = 0 $
        $ \gamma_{34} + \gamma_{35} = 0 $
        $ \gamma_{32} + \gamma_{33} = 0 $
        $ \gamma_{30} + \gamma_{31} = 0 $
        $ \gamma_{29} + \gamma_{33} = 0 $
        $ \gamma_{28} + \gamma_{31} = 0 $
        $ \gamma_{26} + \gamma_{27} + \gamma_{36} = 0 $
        $ \gamma_{24} + \gamma_{27} = 0 $
        $ \gamma_{24} + \gamma_{25} = 0 $
        $ \gamma_{23} + \gamma_{26} = 0 $
        $ \gamma_{22} + \gamma_{25} + \gamma_{34} = 0 $
        $ \gamma_{22} + \gamma_{23} = 0 $
        $ \gamma_{21} + \gamma_{36} = 0 $
        $ \gamma_{20} + \gamma_{29} = 0 $
        $ \gamma_{19} + \gamma_{28} = 0 $
        $ \gamma_{18} + \gamma_{27} = 0 $
        $ \gamma_{17} + \gamma_{26} = 0 $
        $ \gamma_{17} + \gamma_{18} + \gamma_{21} = 0 $
        $ \gamma_{16} + \gamma_{21} = 0 $
        $ \gamma_{15} + \gamma_{16} = 0 $
        $ \gamma_{13} + \gamma_{15} + \gamma_{18} + \gamma_{20} = 0 $
        $ \gamma_{13} + \gamma_{14} + \gamma_{19} = 0 $
        $ \gamma_{13} + \gamma_{14} + \gamma_{15} + \gamma_{17} = 0 $
        $ \gamma_{12} + \gamma_{35} = 0 $
        $ \gamma_{11} + \gamma_{34} = 0 $
        $ \gamma_{11} + \gamma_{12} = 0 $
        $ \gamma_{11} + \gamma_{9} = 0 $
        $ \gamma_{10} + \gamma_{9} = 0 $
        $ \gamma_{7} + \gamma_{8} = 0 $
        $ \gamma_{16} + \gamma_{6} = 0 $
        $ \gamma_{12} + \gamma_{6} = 0 $
        $ \gamma_{15} + \gamma_{5} = 0 $
        $ \gamma_{10} + \gamma_{5} = 0 $
        $ \gamma_{5} + \gamma_{6} = 0 $
        $ \gamma_{14} + \gamma_{4} = 0 $
        $ \gamma_{4} + \gamma_{8} = 0 $
        $ \gamma_{13} + \gamma_{3} = 0 $
        $ \gamma_{28} + \gamma_{3} + \gamma_{4} = 0 $
        $ \gamma_{25} + \gamma_{2} + \gamma_{32} + \gamma_{9} = 0 $
        $ \gamma_{2} + \gamma_{30} + \gamma_{7} = 0 $
        $ \gamma_{22} + \gamma_{2} + \gamma_{7} + \gamma_{9} = 0 $
        $ \gamma_{10} + \gamma_{1} + \gamma_{24} + \gamma_{33} = 0 $
        $ \gamma_{10} + \gamma_{1} + \gamma_{23} + \gamma_{8} = 0 $
        $ \gamma_{1} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 3.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (12 terms):
            Linear combination: v_1 + v_2
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4, 7, 8, 13, 14, 20, 29, 32, 33\}$.
          - Solution 2 (16 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 13, 17, 18, 19, 22, ..., 28, 30, 31\}$ (16 total).
          - Solution 3 (24 terms):
            Linear combination: v_2 + v_3
            $\gamma_i = 1$ for $i \in \{4, 5, 6, 7, 8, 9, 10, 11, ..., 34, 35, 36\}$ (24 total).

    (VI) $\Sigma_{4}(a_{33,62})$ (dim=25): The basis is represented by 25 admissible monomials:
        a_{33,62} = x1*x2^14*x3^7*x4^11
        a_{33,58} = x1*x2^7*x3^11*x4^14
        a_{33,59} = x1*x2^7*x3^14*x4^11
        a_{33,87} = x1^3*x2^13*x3^14*x4^3
        a_{33,84} = x1^3*x2^13*x3^3*x4^14
        a_{33,85} = x1^3*x2^13*x3^6*x4^11
        a_{33,86} = x1^3*x2^13*x3^7*x4^10
        a_{33,74} = x1^3*x2^3*x3^13*x4^14
        a_{33,77} = x1^3*x2^5*x3^11*x4^14
        a_{33,78} = x1^3*x2^5*x3^14*x4^11
        a_{33,81} = x1^3*x2^7*x3^11*x4^12
        a_{33,82} = x1^3*x2^7*x3^13*x4^10
        a_{33,80} = x1^3*x2^7*x3^9*x4^14
        a_{33,98} = x1^7*x2*x3^11*x4^14
        a_{33,99} = x1^7*x2*x3^14*x4^11
        a_{33,108} = x1^7*x2^11*x3*x4^14
        a_{33,111} = x1^7*x2^11*x3^13*x4^2
        a_{33,109} = x1^7*x2^11*x3^3*x4^12
        a_{33,110} = x1^7*x2^11*x3^5*x4^10
        a_{33,102} = x1^7*x2^3*x3^11*x4^12
        a_{33,103} = x1^7*x2^3*x3^13*x4^10
        a_{33,101} = x1^7*x2^3*x3^9*x4^14
        a_{33,106} = x1^7*x2^7*x3^11*x4^8
        a_{33,104} = x1^7*x2^7*x3^8*x4^11
        a_{33,105} = x1^7*x2^7*x3^9*x4^10

        >> Finding invariants for this component:
        Let $[f]_{w=(3,3,2,2)} \in [[\text{span}(\Sigma_{4}(a_{33,62}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,3,2,2)}$ \gamma_{1}a_{33,62} + \gamma_{2}a_{33,58} + \gamma_{3}a_{33,59} + \gamma_{4}a_{33,87}
                                   + \gamma_{5}a_{33,84} + \gamma_{6}a_{33,85} + \gamma_{7}a_{33,86} + \gamma_{8}a_{33,74}
                                   + \gamma_{9}a_{33,77} + \gamma_{10}a_{33,78} + \gamma_{11}a_{33,81} + \gamma_{12}a_{33,82}
                                   + \gamma_{13}a_{33,80} + \gamma_{14}a_{33,98} + \gamma_{15}a_{33,99} + \gamma_{16}a_{33,108}
                                   + \gamma_{17}a_{33,111} + \gamma_{18}a_{33,109} + \gamma_{19}a_{33,110} + \gamma_{20}a_{33,102}
                                   + \gamma_{21}a_{33,103} + \gamma_{22}a_{33,101} + \gamma_{23}a_{33,106} + \gamma_{24}a_{33,104}
                                   + \gamma_{25}a_{33,105}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,3,2,2)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{22} = 0 $
        $ \gamma_{21} + \gamma_{22} = 0 $
        $ \gamma_{19} = 0 $
        $ \gamma_{19} + \gamma_{21} = 0 $
        $ \gamma_{18} + \gamma_{23} + \gamma_{24} = 0 $
        $ \gamma_{18} + \gamma_{19} + \gamma_{20} + \gamma_{24} + \gamma_{25} = 0 $
        $ \gamma_{16} + \gamma_{17} = 0 $
        $ \gamma_{15} + \gamma_{17} + \gamma_{23} + \gamma_{24} + \gamma_{25} = 0 $
        $ \gamma_{15} + \gamma_{17} + \gamma_{22} + \gamma_{23} + \gamma_{24} + \gamma_{25} = 0 $
        $ \gamma_{15} + \gamma_{17} + \gamma_{18} + \gamma_{20} + \gamma_{21} + \gamma_{23} = 0 $
        $ \gamma_{14} + \gamma_{16} + \gamma_{17} + \gamma_{22} + \gamma_{23} + \gamma_{24} + \gamma_{25} = 0 $
        $ \gamma_{14} + \gamma_{15} + \gamma_{18} + \gamma_{20} = 0 $
        $ \gamma_{14} + \gamma_{15} + \gamma_{16} = 0 $
        $ \gamma_{12} + \gamma_{13} = 0 $
        $ \gamma_{13} + \gamma_{17} + \gamma_{22} + \gamma_{23} + \gamma_{24} + \gamma_{25} + \gamma_{9} = 0 $
        $ \gamma_{13} + \gamma_{15} + \gamma_{9} = 0 $
        $ \gamma_{10} + \gamma_{18} + \gamma_{9} = 0 $
        $ \gamma_{12} + \gamma_{21} + \gamma_{7} = 0 $
        $ \gamma_{12} + \gamma_{17} + \gamma_{23} + \gamma_{25} + \gamma_{7} = 0 $
        $ \gamma_{13} + \gamma_{22} + \gamma_{6} = 0 $
        $ \gamma_{10} + \gamma_{17} + \gamma_{22} + \gamma_{23} + \gamma_{24} + \gamma_{25} + \gamma_{6} = 0 $
        $ \gamma_{10} + \gamma_{15} + \gamma_{6} = 0 $
        $ \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{22} + \gamma_{24} + \gamma_{25} + \gamma_{5} + \gamma_{8} = 0 $
        $ \gamma_{15} + \gamma_{17} + \gamma_{22} + \gamma_{23} + \gamma_{5} + \gamma_{8} = 0 $
        $ \gamma_{18} + \gamma_{4} + \gamma_{5} = 0 $
        $ \gamma_{4} + \gamma_{5} + \gamma_{7} = 0 $
        $ \gamma_{4} + \gamma_{5} + \gamma_{6} = 0 $
        $ \gamma_{19} + \gamma_{4} + \gamma_{5} + \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{15} + \gamma_{3} + \gamma_{4} + \gamma_{5} + \gamma_{7} = 0 $
        $ \gamma_{11} + \gamma_{18} + \gamma_{2} + \gamma_{3} = 0 $
        $ \gamma_{11} + \gamma_{1} + \gamma_{20} + \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{1} + \gamma_{4} + \gamma_{5} + \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{10} + \gamma_{1} + \gamma_{4} + \gamma_{5} + \gamma_{6} + \gamma_{7} + \gamma_{9} = 0 $
        $ \gamma_{1} + \gamma_{24} + \gamma_{3} = 0 $
        $ \gamma_{15} + \gamma_{17} + \gamma_{1} + \gamma_{22} + \gamma_{23} + \gamma_{25} + \gamma_{3} = 0 $
        $ \gamma_{14} + \gamma_{1} + \gamma_{2} + \gamma_{4} + \gamma_{5} + \gamma_{7} = 0 $

        Solving this system gives a solution space of dimension 3.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (3 terms):
            Kernel vector: v_3
            $\gamma_i = 1$ for $i \in \{4, 5, 8\}$.
          - Solution 2 (8 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{2, 8, 11, 14, 16, 17, 20, 25\}$.
          - Solution 3 (11 terms):
            Kernel vector: v_2
            $\gamma_i = 1$ for $i \in \{3, 8, 9, 10, 11, 15, 16, 17, 20, 23, 24\}$.

    (VII) $\Sigma_{4}(a_{33,69})$ (dim=6): The basis is represented by 6 admissible monomials:
        a_{33,69} = x1*x2^15*x3^15*x4^2
        a_{33,64} = x1*x2^15*x3^2*x4^15
        a_{33,52} = x1*x2^2*x3^15*x4^15
        a_{33,124} = x1^15*x2*x3^15*x4^2
        a_{33,119} = x1^15*x2*x3^2*x4^15
        a_{33,135} = x1^15*x2^15*x3*x4^2

        >> Finding invariants for this component:
        Let $[f]_{w=(3,3,2,2)} \in [[\text{span}(\Sigma_{4}(a_{33,69}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,3,2,2)}$ \gamma_{1}a_{33,69} + \gamma_{2}a_{33,64} + \gamma_{3}a_{33,52} + \gamma_{4}a_{33,124}
                                   + \gamma_{5}a_{33,119} + \gamma_{6}a_{33,135}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,3,2,2)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{4} + \gamma_{6} = 0 $
        $ \gamma_{4} + \gamma_{5} = 0 $
        $ \gamma_{2} + \gamma_{5} = 0 $
        $ \gamma_{2} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{4} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (6 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4, 5, 6\}$.

    (VIII) $\Sigma_{4}(a_{33,136})$ (dim=12): The basis is represented by 12 admissible monomials:
        a_{33,136} = x1^15*x2^15*x3^3
        a_{33,134} = x1^15*x2^15*x4^3
        a_{33,130} = x1^15*x2^3*x3^15
        a_{33,125} = x1^15*x2^3*x4^15
        a_{33,118} = x1^15*x3^15*x4^3
        a_{33,116} = x1^15*x3^3*x4^15
        a_{33,94} = x1^3*x2^15*x3^15
        a_{33,89} = x1^3*x2^15*x4^15
        a_{33,70} = x1^3*x3^15*x4^15
        a_{33,51} = x2^15*x3^15*x4^3
        a_{33,49} = x2^15*x3^3*x4^15
        a_{33,46} = x2^3*x3^15*x4^15

        >> Finding invariants for this component:
        Let $[f]_{w=(3,3,2,2)} \in [[\text{span}(\Sigma_{4}(a_{33,136}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,3,2,2)}$ \gamma_{1}a_{33,136} + \gamma_{2}a_{33,134} + \gamma_{3}a_{33,130} + \gamma_{4}a_{33,125}
                                   + \gamma_{5}a_{33,118} + \gamma_{6}a_{33,116} + \gamma_{7}a_{33,94} + \gamma_{8}a_{33,89}
                                   + \gamma_{9}a_{33,70} + \gamma_{10}a_{33,51} + \gamma_{11}a_{33,49} + \gamma_{12}a_{33,46}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,3,2,2)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{11} + \gamma_{12} = 0 $
        $ \gamma_{10} + \gamma_{11} = 0 $
        $ \gamma_{12} + \gamma_{9} = 0 $
        $ \gamma_{8} + \gamma_{9} = 0 $
        $ \gamma_{7} + \gamma_{8} = 0 $
        $ \gamma_{11} + \gamma_{6} = 0 $
        $ \gamma_{10} + \gamma_{5} = 0 $
        $ \gamma_{5} + \gamma_{6} = 0 $
        $ \gamma_{4} + \gamma_{8} = 0 $
        $ \gamma_{4} + \gamma_{6} = 0 $
        $ \gamma_{3} + \gamma_{7} = 0 $
        $ \gamma_{3} + \gamma_{4} = 0 $
        $ \gamma_{2} + \gamma_{5} = 0 $
        $ \gamma_{1} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (12 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12\}$.

    (IX) $\Sigma_{4}(a_{33,133})$ (dim=12): The basis is represented by 12 admissible monomials:
        a_{33,133} = x1^15*x2^7*x3^11
        a_{33,131} = x1^15*x2^7*x4^11
        a_{33,117} = x1^15*x3^7*x4^11
        a_{33,112} = x1^7*x2^11*x3^15
        a_{33,107} = x1^7*x2^11*x4^15
        a_{33,115} = x1^7*x2^15*x3^11
        a_{33,113} = x1^7*x2^15*x4^11
        a_{33,95} = x1^7*x3^11*x4^15
        a_{33,96} = x1^7*x3^15*x4^11
        a_{33,50} = x2^15*x3^7*x4^11
        a_{33,47} = x2^7*x3^11*x4^15
        a_{33,48} = x2^7*x3^15*x4^11

        >> Finding invariants for this component:
        Let $[f]_{w=(3,3,2,2)} \in [[\text{span}(\Sigma_{4}(a_{33,133}))]]^{\Sigma_{4}}$. Then $f$ can be written as:
        $f \equiv_{w=(3,3,2,2)}$ \gamma_{1}a_{33,133} + \gamma_{2}a_{33,131} + \gamma_{3}a_{33,117} + \gamma_{4}a_{33,112}
                                   + \gamma_{5}a_{33,107} + \gamma_{6}a_{33,115} + \gamma_{7}a_{33,113} + \gamma_{8}a_{33,95}
                                   + \gamma_{9}a_{33,96} + \gamma_{10}a_{33,50} + \gamma_{11}a_{33,47} + \gamma_{12}a_{33,48}
        where $\gamma_i \in \mathbb{F}_2$.

        The $\Sigma_{4}$-invariance condition, $(\rho_j + I)f \equiv_{w=(3,3,2,2)} 0$ for $j=1, ..., 3$, yields:
        $ \gamma_{11} + \gamma_{12} = 0 $
        $ \gamma_{10} + \gamma_{12} = 0 $
        $ \gamma_{12} + \gamma_{9} = 0 $
        $ \gamma_{11} + \gamma_{8} = 0 $
        $ \gamma_{8} + \gamma_{9} = 0 $
        $ \gamma_{7} + \gamma_{9} = 0 $
        $ \gamma_{6} + \gamma_{7} = 0 $
        $ \gamma_{5} + \gamma_{8} = 0 $
        $ \gamma_{4} + \gamma_{6} = 0 $
        $ \gamma_{4} + \gamma_{5} = 0 $
        $ \gamma_{10} + \gamma_{3} = 0 $
        $ \gamma_{2} + \gamma_{7} = 0 $
        $ \gamma_{2} + \gamma_{3} = 0 $
        $ \gamma_{1} + \gamma_{6} = 0 $
        $ \gamma_{1} + \gamma_{2} = 0 $

        Solving this system gives a solution space of dimension 1.
        This implies constraints on the coefficients. For each solution vector:
          - Solution 1 (12 terms):
            Kernel vector: v_1
            $\gamma_i = 1$ for $i \in \{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12\}$.

================================================================================
STEP 4: WEIGHT-WISE INVARIANT ANALYSIS
================================================================================

--- Results for Weight w = (3, 1, 1, 1, 1) ---
  Dimension of $[QP_{4}(w)]^{Sigma_{4}}$: 4
  Basis for $[QP_{4}(w)]^{Sigma_{4}}$ is represented by the following invariant polynomials:
    S_inv_1 = x1*x2*x3*x4^30 + x1*x2^2*x3*x4^29 + x1*x2^2*x3^29*x4 + x1*x2^2*x3^5*x4^25
                + x1*x2^3*x3^28*x4 + x1*x2^3*x3^4*x4^25 + x1*x2^3*x3^5*x4^24 + x1*x2^30*x3*x4
                + x1^3*x2*x3^28*x4 + x1^3*x2*x3^4*x4^25 + x1^3*x2*x3^5*x4^24 + x1^3*x2^5*x3*x4^24

    S_inv_2 = x1*x2*x3^31 + x1*x2*x4^31 + x1*x2^31*x3 + x1*x2^31*x4
                + x1*x3*x4^31 + x1*x3^31*x4 + x1^31*x2*x3 + x1^31*x2*x4
                + x1^31*x3*x4 + x2*x3*x4^31 + x2*x3^31*x4 + x2^31*x3*x4

    S_inv_3 = x1*x2^3*x3^29 + x1*x2^3*x4^29 + x1*x3^3*x4^29 + x1^3*x2*x3^29
                + x1^3*x2*x4^29 + x1^3*x2^29*x3 + x1^3*x2^29*x4 + x1^3*x3*x4^29
                + x1^3*x3^29*x4 + x2*x3^3*x4^29 + x2^3*x3*x4^29 + x2^3*x3^29*x4

    S_inv_4 = x1^3*x2^5*x3^25 + x1^3*x2^5*x4^25 + x1^3*x3^5*x4^25 + x2^3*x3^5*x4^25

  Dimension of weight-wise $[QP_{4}(w)]^{GL_{4}}$: 0

--- Results for Weight w = (3, 3, 2, 2) ---
  Dimension of $[QP_{4}(w)]^{Sigma_{4}}$: 9
  Basis for $[QP_{4}(w)]^{Sigma_{4}}$ is represented by the following invariant polynomials:
    S_inv_5 = x1*x2^14*x3^15*x4^3 + x1*x2^14*x3^3*x4^15 + x1*x2^15*x3^14*x4^3 + x1*x2^15*x3^3*x4^14
                + x1*x2^3*x3^14*x4^15 + x1*x2^3*x3^15*x4^14 + x1^15*x2*x3^14*x4^3 + x1^15*x2*x3^3*x4^14
                + x1^15*x2^3*x3^5*x4^10 + x1^3*x2^15*x3^5*x4^10 + x1^3*x2^5*x3^10*x4^15 + x1^3*x2^5*x3^15*x4^10

    S_inv_6 = x1*x2^14*x3^15*x4^3 + x1*x2^14*x3^3*x4^15 + x1*x2^15*x3^14*x4^3 + x1^15*x2*x3^14*x4^3
                + x1^15*x2^3*x3*x4^14 + x1^15*x2^3*x3^13*x4^2 + x1^15*x2^3*x3^3*x4^12 + x1^3*x2*x3^14*x4^15
                + x1^3*x2*x3^15*x4^14 + x1^3*x2^13*x3^15*x4^2 + x1^3*x2^13*x3^2*x4^15 + x1^3*x2^15*x3*x4^14
                + x1^3*x2^15*x3^13*x4^2 + x1^3*x2^15*x3^3*x4^12 + x1^3*x2^3*x3^12*x4^15 + x1^3*x2^3*x3^15*x4^12

    S_inv_7 = x1*x2^15*x3^3*x4^14 + x1*x2^15*x3^6*x4^11 + x1*x2^15*x3^7*x4^10 + x1*x2^3*x3^14*x4^15
                + x1*x2^3*x3^15*x4^14 + x1*x2^6*x3^11*x4^15 + x1*x2^6*x3^15*x4^11 + x1*x2^7*x3^10*x4^15
                + x1*x2^7*x3^15*x4^10 + x1^15*x2*x3^3*x4^14 + x1^15*x2*x3^6*x4^11 + x1^15*x2*x3^7*x4^10
                + x1^15*x2^3*x3^13*x4^2 + x1^15*x2^3*x3^3*x4^12 + x1^15*x2^7*x3*x4^10 + x1^3*x2^13*x3^15*x4^2
                + x1^3*x2^13*x3^2*x4^15 + x1^3*x2^15*x3^13*x4^2 + x1^3*x2^15*x3^3*x4^12 + x1^3*x2^3*x3^12*x4^15
                + x1^3*x2^3*x3^15*x4^12 + x1^7*x2*x3^10*x4^15 + x1^7*x2*x3^15*x4^10 + x1^7*x2^15*x3*x4^10

    S_inv_8 = x1^3*x2^13*x3^14*x4^3 + x1^3*x2^13*x3^3*x4^14 + x1^3*x2^3*x3^13*x4^14

    S_inv_9 = x1*x2^7*x3^11*x4^14 + x1^3*x2^3*x3^13*x4^14 + x1^3*x2^7*x3^11*x4^12 + x1^7*x2*x3^11*x4^14
                + x1^7*x2^11*x3*x4^14 + x1^7*x2^11*x3^13*x4^2 + x1^7*x2^3*x3^11*x4^12 + x1^7*x2^7*x3^9*x4^10

    S_inv_10 = x1*x2^7*x3^14*x4^11 + x1^3*x2^3*x3^13*x4^14 + x1^3*x2^5*x3^11*x4^14 + x1^3*x2^5*x3^14*x4^11
                 + x1^3*x2^7*x3^11*x4^12 + x1^7*x2*x3^14*x4^11 + x1^7*x2^11*x3*x4^14 + x1^7*x2^11*x3^13*x4^2
                 + x1^7*x2^3*x3^11*x4^12 + x1^7*x2^7*x3^11*x4^8 + x1^7*x2^7*x3^8*x4^11

    S_inv_11 = x1*x2^15*x3^15*x4^2 + x1*x2^15*x3^2*x4^15 + x1*x2^2*x3^15*x4^15 + x1^15*x2*x3^15*x4^2
                 + x1^15*x2*x3^2*x4^15 + x1^15*x2^15*x3*x4^2

    S_inv_12 = x1^15*x2^15*x3^3 + x1^15*x2^15*x4^3 + x1^15*x2^3*x3^15 + x1^15*x2^3*x4^15
                 + x1^15*x3^15*x4^3 + x1^15*x3^3*x4^15 + x1^3*x2^15*x3^15 + x1^3*x2^15*x4^15
                 + x1^3*x3^15*x4^15 + x2^15*x3^15*x4^3 + x2^15*x3^3*x4^15 + x2^3*x3^15*x4^15

    S_inv_13 = x1^15*x2^7*x3^11 + x1^15*x2^7*x4^11 + x1^15*x3^7*x4^11 + x1^7*x2^11*x3^15
                 + x1^7*x2^11*x4^15 + x1^7*x2^15*x3^11 + x1^7*x2^15*x4^11 + x1^7*x3^11*x4^15
                 + x1^7*x3^15*x4^11 + x2^15*x3^7*x4^11 + x2^7*x3^11*x4^15 + x2^7*x3^15*x4^11

  Dimension of weight-wise $[QP_{4}(w)]^{GL_{4}}$: 1
  Basis for $[QP_{4}(w)]^{GL_{4}}$:
    GL_inv_1 = x1*x2^7*x3^11*x4^14 + x1*x2^7*x3^14*x4^11 + x1^3*x2^5*x3^11*x4^14 + x1^3*x2^5*x3^14*x4^11
                 + x1^7*x2*x3^11*x4^14 + x1^7*x2*x3^14*x4^11 + x1^7*x2^7*x3^11*x4^8 + x1^7*x2^7*x3^8*x4^11
                 + x1^7*x2^7*x3^9*x4^10

================================================================================
UNIFIED GL_K-INVARIANT ANALYSIS WITH AUTOMATIC CASE DETECTION
================================================================================
DEBUG CORRECTED: Sigma_k-invariants found in weights: [(3, 1, 1, 1, 1), (3, 3, 2, 2)]
DEBUG CORRECTED: Minimal Sigma_k weight: (3, 1, 1, 1, 1)
DEBUG CORRECTED: GL_k-invariants found in weights: [(3, 3, 2, 2)]

CASE DETECTION RESULT:
Case Type: CASE_2
Description: GL_k-invariants exist ONLY in non-minimal weights [(3, 3, 2, 2)], seed from largest (3, 3, 2, 2)
Main Weight: (3, 3, 2, 2)

=== CASE 2: CORRECTION METHOD ===
Primary $GL_k$-invariant from larger weight w = (3, 3, 2, 2)
Minimal weight space has no $GL_k$-invariants
Correction polynomial h' will be computed from smaller weight spaces

Primary candidate h from weight (3, 3, 2, 2):
  h = x1*x2^7*x3^11*x4^14 + x1*x2^7*x3^14*x4^11 + x1^3*x2^5*x3^11*x4^14 + x1^3*x2^5*x3^14*x4^11
        + x1^7*x2*x3^11*x4^14 + x1^7*x2*x3^14*x4^11 + x1^7*x2^7*x3^11*x4^8 + x1^7*x2^7*x3^8*x4^11
        + x1^7*x2^7*x3^9*x4^10

Correction space analysis:
  - Correction weights: [(3, 1, 1, 1, 1)]
  - Correction space contains 45 admissible monomials
  - Homogeneous solution space spanned by 4 $\Sigma_k$-invariants

Computing correction polynomial h'...

  -- Finding particular solution h' for $\Sigma_k$-invariance --
    Building system with 408 equations and 45 variables...
    Solving for particular solution coefficients...
    SUCCESS: Constructed h' with 11 terms.
    h' = x1*x2*x3^3*x4^28 + x1*x2^2*x3*x4^29 + x1*x2^2*x3^29*x4 + x1*x2^2*x3^5*x4^25
           + x1*x2^3*x3*x4^28 + x1*x2^3*x3^28*x4 + x1*x2^3*x3^5*x4^24 + x1*x2^30*x3*x4
           + x1^3*x2*x3*x4^28 + x1^3*x2*x3^28*x4 + x1^3*x2*x3^5*x4^24

Correction polynomial h' found:
  h' = x1*x2*x3^3*x4^28 + x1*x2^2*x3*x4^29 + x1*x2^2*x3^29*x4 + x1*x2^2*x3^5*x4^25
         + x1*x2^3*x3*x4^28 + x1*x2^3*x3^28*x4 + x1*x2^3*x3^5*x4^24 + x1*x2^30*x3*x4
         + x1^3*x2*x3*x4^28 + x1^3*x2*x3^28*x4 + x1^3*x2*x3^5*x4^24

Verifying h + h' is a global $\Sigma_k$-invariant...

  -- Verifying if polynomial is global $\Sigma_{4}$-invariant --
    rho_1: OK - [rho_1(h+h') + h+h'] = [0] modulo hit elements
    rho_2: OK - [rho_2(h+h') + h+h'] = [0] modulo hit elements
    rho_3: OK - [rho_3(h+h') + h+h'] = [0] modulo hit elements
   VERIFIED: Polynomial is a global $\Sigma_{4}$-invariant
  Verification successful: h + h' is a global $\Sigma_k$-invariant

Global $\Sigma_k$-invariant basis constructed:
  - Primary: h + h' (from weight (3, 3, 2, 2) + corrections)
  - Homogeneous: 4 $\Sigma_k$-invariants from smaller weights
  - Total dimension: 5

============================================================
DETAILED GLOBAL $\Sigma_{4}$-INVARIANT BASIS
============================================================
A basis for $(QP_{4})_{33}^{\Sigma_{4}}$ is represented by the following invariant polynomials:



h + h' = x1*x2*x3^3*x4^28 + x1*x2^2*x3*x4^29 + x1*x2^2*x3^29*x4 + x1*x2^2*x3^5*x4^25
           + x1*x2^3*x3*x4^28 + x1*x2^3*x3^28*x4 + x1*x2^3*x3^5*x4^24 + x1*x2^30*x3*x4
           + x1*x2^7*x3^11*x4^14 + x1*x2^7*x3^14*x4^11 + x1^3*x2*x3*x4^28 + x1^3*x2*x3^28*x4
           + x1^3*x2*x3^5*x4^24 + x1^3*x2^5*x3^11*x4^14 + x1^3*x2^5*x3^14*x4^11 + x1^7*x2*x3^11*x4^14
           + x1^7*x2*x3^14*x4^11 + x1^7*x2^7*x3^11*x4^8 + x1^7*x2^7*x3^8*x4^11 + x1^7*x2^7*x3^9*x4^10

h''_1 = S_inv_1
h''_2 = S_inv_2
h''_3 = S_inv_3
h''_4 = S_inv_4

Applying final $\rho_4$ condition to find $GL_4$-invariants...
    Final $GL_4$ kernel dimension: 1
============================================================
DETAILED $GL_4$-INVARIANT CONSTRAINT ANALYSIS
============================================================
For $[g] \in (QP_4)_{33}^{GL_4}$, we write:
$g \equiv $\beta_0 \cdot (h + h')$ + $\beta_1 \cdot h''_1$ + $\beta_2 \cdot h''_2$ + $\beta_3 \cdot h''_3$ 
+ $\beta_4 \cdot h''_4$$ where $\beta_i \in \mathbb{F}_2$

Applying $(\rho_4 - I)g \equiv 0$ condition:
This yields the following constraint equations:
        $ \beta_{2} + \beta_{3} = 0 $
        $ \beta_{3} + \beta_{4} = 0 $
        $ \beta_{2} + \beta_{4} = 0 $
        $ \beta_{0} + \beta_{1} + \beta_{2} = 0 $
        $ \beta_{0} + \beta_{1} = 0 $
        $ \beta_{0} + \beta_{1} + \beta_{3} + \beta_{4} = 0 $
        $ \beta_{0} + \beta_{1} + \beta_{3} = 0 $
        $ \beta_{2} = 0 $
        $ \beta_{0} + \beta_{1} + \beta_{4} = 0 $
        $ \beta_{3} = 0 $

Solution analysis:
    Solution 1:
        $\beta_{0}$, $\beta_{1}$ = 1
        $\beta_{2}$, $\beta_{3}$, $\beta_{4}$ = 0
        Relations: $\beta_{0} = \beta_{1}$
Constructing $GL_{4}$-invariants from solutions:
   $GL_{4}$ Invariant 1:
        g = (h + h') + h''_1
        g = x1*x2*x3*x4^30 + x1*x2*x3^3*x4^28 + x1*x2^3*x3*x4^28 + x1*x2^3*x3^4*x4^25  + ... + x1^7*x2^7*x3^8*x4^11 + x1^7*x2^7*x3^9*x4^10
        (Total: 16 terms)
============================================================
FINAL $GL_4$-INVARIANT RESULTS
============================================================
Dimension of $(QP_4)_{33}^{GL_4}$: 1
Final $GL_4$-invariant basis:
  $GL_4$ Invariant 1 = [x1*x2*x3*x4^30 + x1*x2*x3^3*x4^28 + x1*x2^3*x3*x4^28 + x1*x2^3*x3^4*x4^25
                          + x1*x2^7*x3^11*x4^14 + x1*x2^7*x3^14*x4^11 + x1^3*x2*x3*x4^28 + x1^3*x2*x3^4*x4^25
                          + x1^3*x2^5*x3*x4^24 + x1^3*x2^5*x3^11*x4^14 + x1^3*x2^5*x3^14*x4^11 + x1^7*x2*x3^11*x4^14
                          + x1^7*x2*x3^14*x4^11 + x1^7*x2^7*x3^11*x4^8 + x1^7*x2^7*x3^8*x4^11 + x1^7*x2^7*x3^9*x4^10]

==============================================================
ENTIRE COMPUTATION PROCESS COMPLETED
==============================================================
\end{verbatim}

==> (inline-1) <==
\begin{lstlisting}[language=Python, caption={\textbf{A SAGEMATH implementation for computing invariant spaces}}, label={lst:SAGEMATH_code}]
import time
import os
import pickle
from functools import cmp_to_key
from multiprocessing import Pool, cpu_count, set_start_method, get_all_start_methods
from sage.all import *
# ==========================================================================
# PART 1: BASIC UTILITY FUNCTIONS
# ==========================================================================
def alpha(n):
    return sum(int(bit) for bit in bin(n)[2:])

def get_exponent_vector(m, k):
    exponents = m.exponents()
    if not exponents: return [0] * k
    return list(exponents[0]) + [0] * (k - len(exponents[0]))

def get_weight_vector(m, k):
    s = get_exponent_vector(m, k)
    if not any(s): return []
    try: mb = max(s).bit_length()
    except ValueError: return []
    return [sum((e >> i) & 1 for e in s) for i in range(mb)]

def compare_monomials(m1, m2, k):
    w1, w2 = get_weight_vector(m1, k), get_weight_vector(m2, k)
    if w1 < w2: return -1
    if w1 > w2: return 1
    s1, s2 = get_exponent_vector(m1, k), get_exponent_vector(m2, k)
    if s1 < s2: return -1
    if s1 > s2: return 1
    return 0

def apply_rho(p, j, k):
    P, gens = p.parent(), p.parent().gens()
    sub_dict = {}
    if j < k:
        sub_dict = {gens[j-1]: gens[j], gens[j]: gens[j-1]}
    elif j == k:
        sub_dict = {gens[k - 1]: gens[k - 1] + gens[k - 2]}
    return p.subs(sub_dict)

def print_wrapped_polynomial(prefix, terms, terms_per_line=5, use_brackets=False):
    """
    MODIFIED to optionally enclose the polynomial in square brackets [...].
    """
    # Handle empty or zero polynomials
    if not terms or terms == ['0']:
        print(f"{prefix}0")
        return

    # Adjust prefix and suffix based on the use_brackets flag
    start_char = "[" if use_brackets else ""
    end_char = "]" if use_brackets else ""
    
    # Case 1: Polynomial fits on a single line
    if len(terms) <= terms_per_line:
        poly_str = ' + '.join(terms)
        print(f"{prefix}{start_char}{poly_str}{end_char}")
        return

    # Case 2: Multi-line polynomial
    # Print the first line
    first_line_terms = " + ".join(terms[0:terms_per_line])
    print(f"{prefix}{start_char}{first_line_terms}")
    
    # Calculate indentation for subsequent lines
    # The indent should align with the start of the polynomial inside the bracket
    indent = " " * (len(prefix) + len(start_char))
    
    # Print the rest of the chunks
    for i in range(terms_per_line, len(terms), terms_per_line):
        chunk = terms[i : i + terms_per_line]
        chunk_str = ' + '.join(chunk)
        
        # If this is the last chunk, add the closing bracket
        if i + terms_per_line >= len(terms):
            print(f"{indent}  + {chunk_str}{end_char}")
        else:
            print(f"{indent}  + {chunk_str}")

def to_roman(num):
    val_map = [(1000, "M"), (900, "CM"), (500, "D"), (400, "CD"),
               (100, "C"), (90, "XC"), (50, "L"), (40, "XL"),
               (10, "X"), (9, "IX"), (5, "V"), (4, "IV"), (1, "I")]
    roman_num = ""
    for val, numeral in val_map:
        while num >= val:
            roman_num += numeral
            num -= val
    return roman_num

# ==========================================================================
# PART 2: BASIS AND REDUCER COMPUTATION
# ==========================================================================
def get_sq_function(P):
    memo = {}
    def sq_recursive(k, mono):
        state = (k, mono)
        if state in memo: return memo[state]
        if k == 0: return mono
        if mono == 1: return P(1) if k == 0 else P(0)
        gens = P.gens()
        first_var_index = next((i for i, v in enumerate(gens) if mono.degree(v) > 0), -1)
        if first_var_index == -1: return P(0)
        v = gens[first_var_index]
        e = mono.degree(v)
        rest_of_mono = mono // (v**e)
        total = P(0)
        for i in range(k + 1):
            if binomial(e, i) % 2 == 1:
                total += v**(e + i) * sq_recursive(k - i, rest_of_mono)
        memo[state] = total
        return total
    
    def sq_final(k, f):
        if f.is_zero() or k < 0: return P(0)
        if k == 0: return f
        total_sum = P(0)
        for mono_tuple, c in f.dict().items():
            if c % 2 == 1:
                total_sum += sq_recursive(k, P.monomial(*mono_tuple))
        return total_sum
    return sq_final

# Worker functions for parallel computation
worker_P_hit = None
worker_sq_func_hit = None
worker_mono_map_by_exp_hit = None

def init_worker_hit_matrix(P_in, sq_func_in, mono_map_by_exp_in):
    global worker_P_hit, worker_sq_func_hit, worker_mono_map_by_exp_hit
    worker_P_hit = P_in
    worker_sq_func_hit = sq_func_in
    worker_mono_map_by_exp_hit = mono_map_by_exp_in

def task_build_hit_matrix_column(task_args):
    k_op, g_tuple = task_args
    g = worker_P_hit.monomial(g_tuple)
    hp = worker_sq_func_hit(k_op, g)
    if not hp.is_zero():
        row_indices = []
        for mt, c in hp.dict().items():
            if mt in worker_mono_map_by_exp_hit:
                row_indices.append(worker_mono_map_by_exp_hit[mt])
        if row_indices:
            return row_indices
    return None

worker_solver_matrix_data = None
worker_num_monos = None
worker_m_hit_cols = None

def init_worker_decompose(solver_matrix_data, num_monos, m_hit_cols):
    global worker_solver_matrix_data, worker_num_monos, worker_m_hit_cols
    worker_solver_matrix_data = solver_matrix_data
    worker_num_monos = num_monos
    worker_m_hit_cols = m_hit_cols

def task_decompose(mono_index):
    global worker_solver_matrix_data, worker_num_monos, worker_m_hit_cols
    solver_matrix = Matrix(GF(2), worker_num_monos, worker_solver_matrix_data['ncols'], 
                           worker_solver_matrix_data['entries'], sparse=True)
    target_vector = vector(GF(2), worker_num_monos)
    target_vector[mono_index] = 1
    try:
        decomp_vec = solver_matrix.solve_right(target_vector)[worker_m_hit_cols:]
        return (mono_index, list(decomp_vec))
    except ValueError:
        return (mono_index, None)

def find_global_admissible_basis_and_reducer_parallel(degree, num_vars, P):
    cache_file = f'cache_full_reducer_k{num_vars}_d{degree}.pkl'
    if os.path.exists(cache_file):
        print(f"--> Loading basis and reducer from cache: {cache_file}")
        with open(cache_file, 'rb') as f:
            return pickle.load(f)

    print(f"--> Computing basis and reducer for k={num_vars}, d={degree}...")
    ordered_monos = sorted(P.monomials_of_degree(degree),
                           key=cmp_to_key(lambda m1, m2: compare_monomials(m1, m2, num_vars)))
    num_monos = len(ordered_monos)
    mono_map_by_exp = {m.exponents()[0] if m.exponents() else tuple(): i
                       for i, m in enumerate(ordered_monos)}

    print(f"    - Generating tasks for hit matrix construction...")
    sq_func = get_sq_function(P)
    
    hit_matrix_tasks = []
    for k_op in (2**i for i in range(degree.bit_length()) if 2**i > 0):
        degree_g = degree - k_op
        if degree_g < 0: continue
        
        for g in P.monomials_of_degree(degree_g):
            g_tuple = g.exponents()[0] if g.exponents() else tuple()
            hit_matrix_tasks.append((k_op, g_tuple))

    print(f"    - Building hit matrix with {len(hit_matrix_tasks)} tasks...")
    valid_hit_results = []
    num_workers = cpu_count()
    chunk_size = max(1, len(hit_matrix_tasks) // (num_workers * 4)) if hit_matrix_tasks else 1

    with Pool(initializer=init_worker_hit_matrix,
              initargs=(P, sq_func, mono_map_by_exp),
              processes=num_workers) as pool:
        
        processed_count = 0
        total_tasks = len(hit_matrix_tasks)
        if total_tasks > 0:
            results_iterator = pool.imap_unordered(task_build_hit_matrix_column, hit_matrix_tasks, chunksize=chunk_size)
            print(f"      Processing {total_tasks} Steenrod operations...")
            for result in results_iterator:
                processed_count += 1
                if result:
                    valid_hit_results.append(result)
                if processed_count % 1000 == 0 or processed_count == total_tasks:
                    print(f"\r          Progress: {processed_count}/{total_tasks} ({processed_count*100.0/total_tasks:.2f}%)", end="")
            print("\n      ...Done.")

    print(f"    - Found {len(valid_hit_results)} non-zero results")
    M_hit = Matrix(GF(2), num_monos, len(valid_hit_results),
                   {(r, c): 1 for c, rows in enumerate(valid_hit_results) for r in rows}, sparse=True)
    
    print("    - Computing echelon form...")
    E = M_hit.augment(identity_matrix(GF(2), num_monos, sparse=True)).echelon_form()
    pivot_positions = E.pivots()
    admissible_basis = [ordered_monos[p - M_hit.ncols()] for p in pivot_positions if p >= M_hit.ncols()]
    
    print("    - Building full reducer...")
    basis_map = {b: i for i, b in enumerate(admissible_basis)}
    V_basis = VectorSpace(GF(2), len(admissible_basis))
    mono_map_full = {m: i for i, m in enumerate(ordered_monos)}
    admissible_matrix = Matrix(GF(2), num_monos, len(admissible_basis),
                               {(mono_map_full[b], i): 1 for i, b in enumerate(admissible_basis)}, sparse=True)
    DecompositionSolverMatrix = M_hit.augment(admissible_matrix)
    solver_matrix_data = {'ncols': DecompositionSolverMatrix.ncols(), 'entries': DecompositionSolverMatrix.dict()}

    decomposition_map = {}
    for m in admissible_basis:
        v = V_basis.zero_vector()
        v[basis_map[m]] = 1
        decomposition_map[m] = v
    
    tasks = [i for i, m in enumerate(ordered_monos) if m not in admissible_basis]
    if tasks:
        print(f"    - Processing {len(tasks)} decomposition tasks...")
        with Pool(initializer=init_worker_decompose,
                  initargs=(solver_matrix_data, num_monos, M_hit.ncols()), processes=num_workers) as pool:
            for mono_idx, decomp_vec_list in pool.imap_unordered(task_decompose, tasks, chunksize=2000):
                if decomp_vec_list is not None:
                    decomp_vec = vector(GF(2), decomp_vec_list)
                    decomposition_map[ordered_monos[mono_idx]] = decomp_vec

    result = {"admissible_basis": admissible_basis, "decomposition_map": decomposition_map}
    print(f"    - Saving to cache: {cache_file}")
    with open(cache_file, 'wb') as f:
        pickle.dump(result, f, protocol=pickle.HIGHEST_PROTOCOL)
    return result

# ==========================================================================
# PART 3: CONNECTED COMPONENT ANALYSIS
# ==========================================================================
def decompose_globally_fast(poly, full_decomposition_map, P):
    if poly.parent() is not P:
        return None
        
    num_basis_values = list(full_decomposition_map.values())
    if not num_basis_values: return None
    num_basis = len(num_basis_values[0])
    if num_basis == 0: return None

    final_coord_vector = vector(GF(2), num_basis)
    if not hasattr(poly, 'dict'): return final_coord_vector

    for mono_tuple, c in poly.dict().items():
        if c % 2 == 1:
            mono = P.monomial(*mono_tuple)
            if mono in full_decomposition_map:
                final_coord_vector += full_decomposition_map[mono]
    return final_coord_vector

def verify_sigma_invariant_global(poly, k_vars, P_main, full_decomposition_map, admissible_basis_full, verbose=True):
    """Verify if a polynomial is a global Sigma_k-invariant."""
    if verbose: 
        print(f"\n  -- Verifying if polynomial is global $\\Sigma_{{{k_vars}}}$-invariant --")

    is_sigma_invariant = True
    for i in range(1, k_vars):
        try:
            rho_poly = apply_rho(poly, i, k_vars)
            error_poly = rho_poly + poly
            error_decomp = decompose_globally_fast(error_poly, full_decomposition_map, P_main)

            if error_decomp is not None and not error_decomp.is_zero():
                if verbose:
                    error_count = sum(1 for x in error_decomp if x == 1)
                    print(f"    rho_{i}: ERROR - {error_count} non-zero terms in admissible basis")
                is_sigma_invariant = False
                break 
            else:
                if verbose: 
                    print(f"    rho_{i}: OK - [rho_{i}(poly) + poly] = [0] modulo hit elements")
        except Exception as e:
            if verbose: 
                print(f"    rho_{i}: ERROR in computation - {e}")
            is_sigma_invariant = False
            break

    if verbose:
        if is_sigma_invariant:
            print(f"    VERIFIED: Polynomial is a global $\\Sigma_{{{k_vars}}}$-invariant")
        else:
            print(f"    FAILED: Polynomial is NOT a global $\\Sigma_{{{k_vars}}}$-invariant")

    return is_sigma_invariant

def find_particular_solution_sigma_k(h, correction_space_basis, k_vars, P_main, full_decomposition_map, admissible_basis_full):
    """Find particular solution h' for Sigma_k-invariance."""
    print("\n  -- Finding particular solution h' for $\\Sigma_k$-invariance --")
    num_basis_total = len(admissible_basis_full)
    num_corr_basis = len(correction_space_basis)

    if num_corr_basis == 0:
        print("    ERROR: Correction space basis is empty.")
        return P_main.zero()

    num_equations = (k_vars - 1) * num_basis_total
    if num_equations == 0 or num_corr_basis == 0:
        return P_main.zero()

    A = Matrix(GF(2), num_equations, num_corr_basis, sparse=True)
    b = vector(GF(2), num_equations)

    print(f"    Building system with {num_equations} equations and {num_corr_basis} variables...")

    # Build target vector b from h's errors
    for i in range(1, k_vars):
        error_poly_h = apply_rho(h, i, k_vars) + h
        error_vec_h = decompose_globally_fast(error_poly_h, full_decomposition_map, P_main)
        
        if error_vec_h:
            offset = (i - 1) * num_basis_total
            b[offset : offset + num_basis_total] = error_vec_h

    # Build matrix A columns
    for j, b_j in enumerate(correction_space_basis): 
        for i in range(1, k_vars): 
            effect_poly = apply_rho(b_j, i, k_vars) + b_j
            effect_vec = decompose_globally_fast(effect_poly, full_decomposition_map, P_main)
            
            if effect_vec:
                offset = (i - 1) * num_basis_total
                for row_idx, val in enumerate(effect_vec):
                    if val == 1:
                        A[offset + row_idx, j] = 1

    print("    Solving for particular solution coefficients...")
    try:
        augmented_rank = A.augment(Matrix(b).transpose()).rank()
        if augmented_rank > A.rank():
            print("    ERROR: System for particular solution is inconsistent.")
            return P_main.zero()

        c_coeffs = A.solve_right(b)
        
        h_prime_particular = P_main.zero()
        for j, coeff in enumerate(c_coeffs):
            if coeff == 1:
                h_prime_particular += correction_space_basis[j]
        
        term_count = len(h_prime_particular.monomials()) if hasattr(h_prime_particular, 'monomials') and not h_prime_particular.is_zero() else 0
        print(f"    SUCCESS: Constructed h' with {term_count} terms.")
        
        if not h_prime_particular.is_zero():
            print_wrapped_polynomial("    h' = ", sorted([str(m) for m in h_prime_particular.monomials()]), terms_per_line=4)
        else:
            print("    h' = 0")

        return h_prime_particular

    except Exception as e:
        print(f"    ERROR solving for particular solution: {e}")
        return P_main.zero()

def find_glk_invariants_weight_wise_final(sigma_invariants_in_w, k_vars, P_main, admissible_basis_full, full_decomposition_map, w_sigma_symbols):
    """Finds local GL_k invariants within a specific weight space."""
    n = len(sigma_invariants_in_w)
    if n == 0: return []

    try:
        w_vec = tuple(get_weight_vector(sigma_invariants_in_w[0].leading_monomial(), k_vars))
    except (AttributeError, IndexError):
        return []
    
    basis_in_w = [m for m in admissible_basis_full if tuple(get_weight_vector(m, k_vars)) == w_vec]
    if not basis_in_w: return []
    
    local_dim = len(basis_in_w)
    mono_to_local_idx = {m: i for i, m in enumerate(basis_in_w)}

    # Build constraint matrix A
    A = Matrix(GF(2), local_dim, n, sparse=True)
    for j, s_j in enumerate(sigma_invariants_in_w):
        error_poly = apply_rho(s_j, k_vars, k_vars) + s_j
        error_vec_global = decompose_globally_fast(error_poly, full_decomposition_map, P_main)
        if error_vec_global:
            for i_global, coeff in enumerate(error_vec_global):
                if coeff == 1:
                    mono_global = admissible_basis_full[i_global]
                    if mono_global in mono_to_local_idx:
                        local_idx = mono_to_local_idx[mono_global]
                        A[local_idx, j] = 1
    
    kernel_vectors = A.right_kernel().basis()
    
    print(f"\n  Dimension of weight-wise $[QP_{{{k_vars}}}(w)]^{{GL_{{{k_vars}}}}}$: {len(kernel_vectors)}")

    glk_invariants = []
    if kernel_vectors:
        print(f"  --> Finding basis for $[QP_{{{k_vars}}}(w)]^{{GL_{{{k_vars}}}}}$:")
        
        # Print the simplified system of equations
        print(f"      - The system of equations A*gamma = 0 for this weight space is:")
        simplified_eqs = []
        for row in A.rows():
            if row.is_zero(): continue
            eq_terms = []
            for i, val in enumerate(row):
                if val == 1:
                    s_inv_poly = sigma_invariants_in_w[i]
                    s_inv_sym = w_sigma_symbols.get(str(s_inv_poly), f"S_inv_{i+1}")
                    eq_terms.append(f"\\gamma_{{{s_inv_sym.split('_')[-1]}}}")
            if eq_terms:
                simplified_eqs.append(f"$ {' + '.join(sorted(eq_terms))} = 0 $")
        
        if simplified_eqs:
            for eq in simplified_eqs:
                print(f"        {eq}")
        else:
            print("        (No non-trivial equations, all invariants are GL_k-invariants in this weight)")

        print(f"      - Solving the system gives the following basis for the solution space:")
        for i, sol_vec in enumerate(kernel_vectors):
            print(f"        - Solution {i+1} (yields GL_inv_{i+1}):")
            
            combo_parts = []
            invariant = P_main.zero()

            for j, coeff in enumerate(sol_vec):
                if coeff == 1:
                    s_inv_poly = sigma_invariants_in_w[j]
                    s_inv_sym = w_sigma_symbols.get(str(s_inv_poly), f"S_inv_{j+1}")
                    combo_parts.append(s_inv_sym)
                    invariant += sigma_invariants_in_w[j]
            
            combination_str = ' + '.join(combo_parts)
            print(f"          - Combination: GL_inv_{i+1} = [{combination_str}]")
            
            if not invariant.is_zero():
                glk_invariants.append(invariant)
                terms = sorted([str(m) for m in invariant.monomials()])
                print_wrapped_polynomial(f"                       = ", terms, terms_per_line=4, use_brackets=True)
            
    return glk_invariants

def find_components_by_adjacency_matrix(subspace_basis, k_vars, P, g_adm, g_map):
    N = len(subspace_basis)
    if N == 0: return []
    sorted_basis = sorted(subspace_basis, key=str)
    subspace_map = {m: i for i, m in enumerate(sorted_basis)}
    adj_matrix = Matrix(GF(2), N, N, sparse=True)
    
    for i, m_i in enumerate(sorted_basis):
        adj_matrix[i, i] = 1
        for j in range(1, k_vars):
            transformed_poly = apply_rho(m_i, j, k_vars)
            coord_vec = decompose_globally_fast(transformed_poly, g_map, P)
            if coord_vec:
                for k_global, b_global in enumerate(g_adm):
                    if coord_vec[k_global] == 1 and b_global in subspace_map:
                        k = subspace_map[b_global]
                        adj_matrix[i, k] = 1
                        adj_matrix[k, i] = 1
    
    G = Graph(adj_matrix)
    components_indices = G.connected_components(sort=False)
    components = [[sorted_basis[i] for i in sorted(comp)] for comp in components_indices]
    components.sort(key=lambda o: str(o[0]) if o else "")
    return components

def compute_invariants_for_component_raw(component_basis, k_vars, P, g_adm, g_map):
    if not component_basis: return [], []
    N = len(component_basis)
    sorted_component_basis = sorted(component_basis, key=str)
    component_basis_map = {m: i for i, m in enumerate(sorted_component_basis)}
    
    system_matrices = []
    for j in range(1, k_vars):
        T_j = matrix(GF(2), N, N, sparse=True)
        for i_col, mono_in in enumerate(sorted_component_basis):
            transformed_poly = apply_rho(mono_in, j, k_vars)
            global_coord_vec = decompose_globally_fast(transformed_poly, g_map, P)
            if global_coord_vec is not None:
                for i_row_global, b_global in enumerate(g_adm):
                    if global_coord_vec[i_row_global] == 1 and b_global in component_basis_map:
                        T_j[component_basis_map[b_global], i_col] = 1
        system_matrices.append(T_j - identity_matrix(GF(2), N))
    
    if not system_matrices: return [], []

    A_sigma = block_matrix(len(system_matrices), 1, system_matrices, sparse=True)
    kernel_basis_vectors = A_sigma.right_kernel().basis()
    
    kernel_lists = [list(v) for v in kernel_basis_vectors]
    matrices_lists = [[list(row) for row in M.rows()] for M in system_matrices]
    return kernel_lists, matrices_lists

def generate_meaningful_linear_combinations(kernel_lists, component_size):
    if not kernel_lists: return []
    num_kernels = len(kernel_lists)
    if num_kernels == 0: return []
    num_vars = len(kernel_lists[0])

    all_combinations = []
    for i in range(1, 2**num_kernels):
        coeffs = tuple(1 if (i >> j) & 1 else 0 for j in range(num_kernels))
        vector = [0] * num_vars
        for j, c in enumerate(coeffs):
            if c == 1:
                for k in range(num_vars):
                    vector[k] = (vector[k] + int(kernel_lists[j][k])) % 2
        
        num_terms = sum(vector)
        if num_terms > 0:
            all_combinations.append({
                "coeffs": coeffs,
                "complexity": sum(coeffs),
                "num_terms": num_terms,
                "vector": vector
            })

    if component_size < 30:
        all_combinations.sort(key=lambda x: (x["complexity"], x["num_terms"]))
        final_basis = []
        basis_coeffs_matrix = []
        for combo in all_combinations:
            if len(final_basis) == num_kernels: break
            temp_matrix = Matrix(GF(2), basis_coeffs_matrix + [list(combo["coeffs"])])
            if temp_matrix.rank() == len(basis_coeffs_matrix) + 1:
                final_basis.append(combo)
                basis_coeffs_matrix.append(list(combo["coeffs"]))
        final_basis.sort(key=lambda x: x["num_terms"])
        return [(c["coeffs"], c["num_terms"], c["vector"]) for c in final_basis]

    target_sizes = [round(component_size / 3), round(4 * component_size / 9), round(2 * component_size / 3)]
    selected_basis = []
    used_combinations_indices = set()
    
    for t_size in sorted(target_sizes):
        best_match = None
        min_distance = float('inf')

        for i, combo in enumerate(all_combinations):
            if i in used_combinations_indices: continue
            distance = abs(combo["num_terms"] - t_size)
            
            if distance < min_distance:
                min_distance = distance
                best_match = i
            elif distance == min_distance:
                current_best_complexity = all_combinations[best_match]['complexity']
                if combo['complexity'] < current_best_complexity:
                    best_match = i

        if best_match is not None:
            if all_combinations[best_match] not in selected_basis:
                selected_basis.append(all_combinations[best_match])
            used_combinations_indices.add(best_match)

    selected_basis.sort(key=lambda x: x['complexity'])
    
    final_basis = []
    basis_coeffs_matrix = []

    for combo in selected_basis:
        if len(final_basis) == num_kernels: break
        temp_matrix = Matrix(GF(2), basis_coeffs_matrix + [list(combo["coeffs"])])
        if temp_matrix.rank() == len(basis_coeffs_matrix) + 1:
            final_basis.append(combo)
            basis_coeffs_matrix.append(list(combo["coeffs"]))
    
    if len(final_basis) < num_kernels:
        remaining_combinations = [c for c in all_combinations if c not in final_basis]
        remaining_combinations.sort(key=lambda x: (x["complexity"], x["num_terms"]))
        for combo in remaining_combinations:
            if len(final_basis) == num_kernels: break
            temp_matrix = Matrix(GF(2), basis_coeffs_matrix + [list(combo["coeffs"])])
            if temp_matrix.rank() == len(basis_coeffs_matrix) + 1:
                final_basis.append(combo)
                basis_coeffs_matrix.append(list(combo["coeffs"]))

    final_basis.sort(key=lambda x: x["num_terms"])
    return [(c["coeffs"], c["num_terms"], c["vector"]) for c in final_basis]

def generate_and_print_component_proof_detailed(component_basis, kernel_lists, system_matrices, k_vars, P_main, mono_map_sym, component_counter, deg):
    roman_numeral = to_roman(component_counter)
    sorted_component_basis = sorted(component_basis, key=str)
    generator_mono = sorted_component_basis[0] if component_basis else P_main(1)
    generator_symbol = mono_map_sym.get(generator_mono, str(generator_mono))
    
    try:
        w_vector = get_weight_vector(generator_mono, k_vars)
        w_str = f"({','.join(map(str, w_vector))})"
    except (IndexError, ValueError):
        w_str = ""

    sigma_k_latex = f"\\Sigma_{{{k_vars}}}"
    header = f"({roman_numeral}) ${sigma_k_latex}({generator_symbol})$ (dim={len(sorted_component_basis)}):"
    print(f"\n    {header} Basis represented by {len(sorted_component_basis)} admissible monomials:")
    
    component_symbols = [mono_map_sym.get(m, str(m)) for m in sorted_component_basis]
    component_basis_lines = [f"        {symbol} = {str(mono)}" for symbol, mono in zip(component_symbols, sorted_component_basis)]
    for line in component_basis_lines: 
        print(line)
    print()

    print(f"        >> Finding invariants for this component:")
    span_latex = f"[\\text{{span}}({sigma_k_latex}({generator_symbol}))]"
    inv_space_latex = f"[{span_latex}]^{{{sigma_k_latex}}}"
    print(f"        Let $[f]_{{w={w_str}}} \\in {inv_space_latex}$. Then $f$ can be written as:")
    
    prefix = f"        $f \\equiv_{{w={w_str}}}$ "
    gamma_terms = [f"\\gamma_{{{i+1}}}{component_symbols[i]}" for i in range(len(sorted_component_basis))]
    print_wrapped_polynomial(prefix, gamma_terms, terms_per_line=4)
    print(f"        where $\\gamma_i \\in \\mathbb{{F}}_2$.")

    print(f"\n        The ${sigma_k_latex}$-invariance condition, $(\\rho_j - I)f \\equiv_{{w={w_str}}} 0$ for $j=1, ..., {k_vars-1}$, yields:")
    unique_rows = {tuple(row) for matrix_as_list in system_matrices for row in matrix_as_list if any(row)}
    
    if unique_rows:
        sorted_rows = sorted(list(unique_rows), key=str)
        for row_tuple in sorted_rows:
            eq_terms = [f"\\gamma_{{{j+1}}}" for j, val in enumerate(row_tuple) if val == 1]
            print(f"        $ {' + '.join(sorted(eq_terms))} = 0 $")
    else:
        print("        (No non-trivial equations generated.)")

    component_size = len(sorted_component_basis)
    meaningful_combinations = generate_meaningful_linear_combinations(kernel_lists, component_size)
    
    print(f"\n        Solving this system gives a solution space of dimension {len(kernel_lists)}.")
    if not meaningful_combinations:
        print("        The only solution is all coefficients being zero (trivial solution).")
    else:
        print("        This implies constraints on the coefficients. For each solution vector:")
        for i, (coeffs, size, vector) in enumerate(meaningful_combinations):
            print(f"          - Solution {i + 1} ({size} terms):")
            
            kernel_terms = []
            for j, c in enumerate(coeffs):
                if c == 1:
                    kernel_terms.append(f"v_{j+1}")
            
            if len(kernel_terms) == 1:
                print(f"            Kernel vector: {kernel_terms[0]}")
            else:
                print(f"            Linear combination: {' + '.join(kernel_terms)}")
            
            non_zero_indices = [j + 1 for j, val in enumerate(vector) if val == 1]
            if len(non_zero_indices) <= 15:
                indices_str = ', '.join(map(str, non_zero_indices))
                print(f"            $\\gamma_i = 1$ for $i \\in \\{{{indices_str}\\}}$." )
            else:
                indices_str = ', '.join(map(str, non_zero_indices[:8])) + f", ..., " + ', '.join(map(str, non_zero_indices[-3:]))
                print(f"            $\\gamma_i = 1$ for $i \\in \\{{{indices_str}\\}}$ ({len(non_zero_indices)} total).")

    component_invariants = []
    if meaningful_combinations:
        for i, (coeffs, size, vector) in enumerate(meaningful_combinations):
            invariant_poly = P_main.zero()
            for j, coeff in enumerate(vector):
                if coeff == 1:
                    invariant_poly += sorted_component_basis[j]
            if not invariant_poly.is_zero():
                component_invariants.append(invariant_poly)
    
    return component_invariants

# ==========================================================================
# PART 4: UNIFIED GL_K INVARIANT FINDING WITH AUTOMATIC CASE DETECTION
# ==========================================================================

def _print_global_sigma_k_basis_detailed(global_sigma_k_basis, k_vars, case_type, main_weight, all_sigma_invariants_by_weight):
    """Helper function to print detailed global Sigma_k-invariant basis."""
    print(f"\n" + "="*60)
    print(f"DETAILED GLOBAL $\\Sigma_{{{k_vars}}}$-INVARIANT BASIS")
    print("="*60)
    
    # Get degree from context
    try:
        import inspect
        frame = inspect.currentframe()
        calling_locals = frame.f_back.f_back.f_locals if frame.f_back else {}
        deg_value = calling_locals.get('deg', 'deg')
    except:
        deg_value = 'deg'
    finally:
        if 'frame' in locals():
            del frame
    
    print(f"A basis for $(QP_{{{k_vars}}})_{{{deg_value}}}^{{\\Sigma_{{{k_vars}}}}}$ is represented by the following invariant polynomials:")
    print()

    if not global_sigma_k_basis:
        print("  (Basis is empty)")
        return

    if case_type == "CASE_1":
        # In Case 1, all invariants are treated equally
        min_weight = main_weight  # In Case 1, main_weight is minimal weight
        guaranteed_global_sigma = all_sigma_invariants_by_weight.get(min_weight, [])
        
        for i, sigma_inv in enumerate(global_sigma_k_basis):
            terms = sorted([str(m) for m in sigma_inv.monomials()])
            source_info = ""
            # Determine source of invariant
            is_guaranteed = any(str(sigma_inv) == str(p) for p in guaranteed_global_sigma)
            if is_guaranteed:
                source_info = f"(auto from minimal weight {min_weight})"
            else:
                source_info = f"(verified from larger weight)"
            
            print_wrapped_polynomial(f"  $\\Sigma_{{{k_vars}}}$-inv_{i+1} {source_info} = ", terms, terms_per_line=4)

    elif case_type == "CASE_2":
        # In Case 2, basis is built from h+h' and h'' components
        h_temp = global_sigma_k_basis[0]
        h_double_primes = global_sigma_k_basis[1:]
        
        # Print main component h+h'
        h_temp_terms = sorted([str(m) for m in h_temp.monomials()])
        print_wrapped_polynomial(f"h + h' = ", h_temp_terms, terms_per_line=4)
        print()
        
        # Print homogeneous components h'' with S_inv mapping
        if h_double_primes:
            for i, h_dp in enumerate(h_double_primes):
                # Find corresponding S_inv number by searching through all Sigma-invariants
                s_inv_number = "unknown"
                current_s_inv = 1
                
                # Search through all weights in order
                for weight in sorted(all_sigma_invariants_by_weight.keys()):
                    weight_sigma_invs = all_sigma_invariants_by_weight[weight]
                    for sigma_inv in weight_sigma_invs:
                        if str(sigma_inv) == str(h_dp):
                            s_inv_number = current_s_inv
                            break
                        current_s_inv += 1
                    if s_inv_number != "unknown":
                        break
                
                print(f"h''_{i+1} = S_inv_{s_inv_number}")

# ==========================================================================
# GL_K INVARIANT ANALYSIS WITH 3-CASE LOGIC
# ==========================================================================
# This file contains the modified functions for 3-case analysis.
# NOTE: This should be integrated into your original SageMath code.

def analyze_glk_case_structure_corrected(glk_invariants_by_weight, all_sigma_invariants_by_weight):
    """
    3-CASE DETECTION LOGIC:
    
    - CASE_1: Minimal weight space has non-zero GL_k-invariants AND all larger weight spaces have zero GL_k-invariants
    - CASE_2: At least one weight space has non-zero GL_k-invariants (choose largest weight among non-zero GL_k spaces)
    - CASE_3: All GL_k weight spaces are trivial (all zero)
    
    Returns: (case_type, main_weight, description)
    """
    
    # Check if we have any GL_k-invariants at all
    if not glk_invariants_by_weight:
        return "CASE_3", None, "All GL_k weight spaces are trivial"
    
    # Get all weights that have non-zero GL_k-invariants
    glk_weights = [w for w, invs in glk_invariants_by_weight.items() if invs]
    
    if not glk_weights:
        return "CASE_3", None, "All GL_k weight spaces are trivial"
    
    # Get all weights that have Sigma_k-invariants
    sigma_weights = list(all_sigma_invariants_by_weight.keys())
    
    if not sigma_weights:
        return "CASE_3", None, "No Sigma_k-invariants found"
    
    # Find minimal weight among ALL Sigma_k-invariants
    min_sigma_weight = min(sigma_weights)
    
    # DEBUG: Print detailed weight analysis
    print(f"DEBUG: Sigma_k-invariants found in weights: {sorted(sigma_weights)}")
    print(f"DEBUG: Minimal Sigma_k weight: {min_sigma_weight}")
    print(f"DEBUG: GL_k-invariants found in weights: {sorted(glk_weights)}")
    
    # 3-CASE LOGIC:
    
    # Check if minimal weight space has GL_k-invariants
    if min_sigma_weight in glk_weights:
        # Minimal weight has GL_k-invariants
        # Check if ALL larger weights have zero GL_k-invariants
        larger_weights_with_glk = [w for w in glk_weights if w > min_sigma_weight]
        
        if not larger_weights_with_glk:
            # CASE_1: Only minimal weight has GL_k-invariants
            return "CASE_1", min_sigma_weight, f"Only minimal weight {min_sigma_weight} has GL_k-invariants, larger weights are zero"
        else:
            # CASE_2: Minimal weight has GL_k-invariants AND some larger weights also have GL_k-invariants
            max_glk_weight = max(glk_weights)
            return "CASE_2", max_glk_weight, f"Multiple weights have GL_k-invariants, choose largest weight {max_glk_weight}"
    else:
        # Minimal weight has NO GL_k-invariants, but some larger weights do
        # CASE_2: Choose largest weight among non-zero GL_k spaces
        max_glk_weight = max(glk_weights)
        return "CASE_2", max_glk_weight, f"Minimal weight has no GL_k-invariants, choose largest weight {max_glk_weight} among non-zero GL_k spaces"


def run_case_1_analysis_corrected(glk_invariants_by_weight, all_sigma_invariants_by_weight, k_vars, P_main, admissible_basis_full, full_decomposition_map, main_weight, deg):
    """
    CASE 1: Minimal weight space has GL_k-invariants, larger weights have zero GL_k-invariants.
    Direct conclusion: Global GL_k-invariants = GL_k-invariants from minimal weight space.
    """
    print(f"\n=== CASE 1: DIRECT CONCLUSION FROM MINIMAL WEIGHT ===")
    print(f"Minimal weight space w = {main_weight} contains GL_k-invariants.")
    print(f"All larger weight spaces have zero GL_k-invariants.")
    print(f"CONCLUSION: Global GL_k-invariants = GL_k-invariants from minimal weight space.")

    # Direct conclusion: take GL_k-invariants from minimal weight
    glk_invariants_minimal = glk_invariants_by_weight[main_weight]
    
    print(f"\nStep 1: Direct extraction from minimal weight space:")
    print(f"  Found {len(glk_invariants_minimal)} GL_k-invariants in minimal weight space.")
    
    print(f"\nStep 2: Verification (all larger weights have zero GL_k-invariants):")
    larger_weights = [w for w in all_sigma_invariants_by_weight.keys() if w > main_weight]
    for w in larger_weights:
        glk_count = len(glk_invariants_by_weight.get(w, []))
        print(f"  Weight {w}: {glk_count} GL_k-invariants (should be 0)")

    global_glk_invariants = glk_invariants_minimal

    # FINAL SUMMARY for CASE_1
    print(f"\n" + "="*60)
    print(f"FINAL $GL_{k_vars}$-INVARIANT RESULTS")
    print("="*60)
    print(f"Dimension of $(QP_{k_vars})_{{{deg}}}^{{GL_{k_vars}}}$: {len(global_glk_invariants)}")

    if global_glk_invariants:
        print(f"\nA basis for this invariant space is:")
        for i, p in enumerate(global_glk_invariants):
            terms = sorted([str(m) for m in p.monomials()])
            print_wrapped_polynomial(f"  $GL_{k_vars}$-Inv_{i+1} = ", terms, terms_per_line=4, use_brackets=True)
    else:
        print(f"The $GL_{k_vars}$-invariant space is trivial (dimension 0).")

    return global_glk_invariants, None, None, []

def run_case_2_analysis_corrected(glk_invariants_by_weight, all_sigma_invariants_by_weight, k_vars, P_main, admissible_basis_full, full_decomposition_map, main_weight, deg):
    """
    CASE 2: Choose largest weight among non-zero GL_k spaces, apply correction method.
    Note: We do NOT check Sigma_k-invariants from weights larger than the chosen weight.
    """
    print(f"\n=== CASE 2: CORRECTION METHOD ===")
    print(f"Primary $GL_k$-invariant from largest non-zero GL_k weight w = {main_weight}")
    print(f"Correction polynomial h' will be computed from smaller weight spaces")
    print(f"Note: Sigma_k-invariants from weights larger than {main_weight} are excluded")
    
    # Primary candidate from main weight space
    h_candidate = glk_invariants_by_weight[main_weight][0]
    
    print(f"\nPrimary candidate h from weight {main_weight}:")
    h_terms_list = sorted([str(m) for m in h_candidate.monomials()])
    print_wrapped_polynomial("  h = ", h_terms_list, terms_per_line=4)
    
    # Get minimal weight
    min_sigma_weight = min(all_sigma_invariants_by_weight.keys()) if all_sigma_invariants_by_weight else main_weight
    
    # Identify correction weights (all weights smaller than main_weight)
    correction_weights = {w for w in all_sigma_invariants_by_weight if w < main_weight}
    
    correction_monomials_basis = [m for m in admissible_basis_full if tuple(get_weight_vector(m, k_vars)) in correction_weights]

    print(f"\nVerifying which Sigma_k-invariants from smaller weights are global:")

    # Auto-accept Sigma_k-invariants from minimal weight (guaranteed global)
    guaranteed_global_sigma = all_sigma_invariants_by_weight.get(min_sigma_weight, [])
    print(f"  - Auto-accepting {len(guaranteed_global_sigma)} Sigma_k-invariants from minimal weight {min_sigma_weight} (guaranteed global)")

    # Check Sigma_k-invariants from other smaller weights (excluding minimal and weights >= main_weight)
    h_double_primes_homogeneous = list(guaranteed_global_sigma)  # Start with guaranteed ones
    
    other_smaller_weights = sorted([w for w in all_sigma_invariants_by_weight.keys() 
                                  if w != min_sigma_weight and w < main_weight])
    
    s_inv_map_for_logging = {}
    temp_counter = 0
    for w in sorted(all_sigma_invariants_by_weight.keys()):
        if w < main_weight:  # Only consider weights smaller than main_weight
            for p in all_sigma_invariants_by_weight.get(w, []):
                temp_counter += 1
                s_inv_map_for_logging[str(p)] = f"S_inv_{temp_counter}"
    
    for weight in other_smaller_weights:
        candidates_in_weight = all_sigma_invariants_by_weight.get(weight, [])
        print(f"  - Checking {len(candidates_in_weight)} candidates from weight {weight}:")
        
        for candidate in candidates_in_weight:
            s_inv_name = s_inv_map_for_logging.get(str(candidate), "Unknown_Candidate")
            is_global = verify_sigma_invariant_global(candidate, k_vars, P_main, full_decomposition_map, admissible_basis_full, verbose=False)
            
            if is_global:
                print(f"    -> [PASS] {s_inv_name} is a global invariant.")
                h_double_primes_homogeneous.append(candidate)
            else:
                print(f"    -> [FAIL] {s_inv_name} is NOT a global invariant.")

    # Explicitly exclude larger weights
    excluded_weights = [w for w in all_sigma_invariants_by_weight.keys() if w > main_weight]
    if excluded_weights:
        total_excluded = sum(len(all_sigma_invariants_by_weight[w]) for w in excluded_weights)
        print(f"  - Excluding {total_excluded} Sigma_k-invariants from {len(excluded_weights)} larger weights: {sorted(excluded_weights)}")
    
    print(f"\nCorrection space analysis:")
    print(f"  - Correction weights: {sorted(list(correction_weights))}")
    print(f"  - Correction space contains {len(correction_monomials_basis)} admissible monomials")
    print(f"  - Homogeneous solution space spanned by {len(h_double_primes_homogeneous)} verified global Sigma_k-invariants")
    
    # Find particular solution h'
    print(f"\nComputing correction polynomial h'...")
    h_prime_particular = find_particular_solution_sigma_k(
        h_candidate, correction_monomials_basis, k_vars, P_main,
        full_decomposition_map, admissible_basis_full
    )
    
    # Display h'
    if h_prime_particular.is_zero():
        print(f"\nCorrection polynomial: h' = 0")
    else:
        h_prime_terms = sorted([str(m) for m in h_prime_particular.monomials()])
        print(f"\nCorrection polynomial h' found:")
        print_wrapped_polynomial("  h' = ", h_prime_terms, terms_per_line=4)
    
    # Verify h + h' is Sigma_k-invariant
    h_temp = h_candidate + h_prime_particular
    print(f"\nVerifying h + h' is a global Sigma_k-invariant...")
    is_valid_sigma = verify_sigma_invariant_global(
        h_temp, k_vars, P_main, full_decomposition_map, admissible_basis_full
    )
    
    if not is_valid_sigma:
        print("  WARNING: h + h' is not a valid global Sigma_k-invariant!")
        print("  Proceeding anyway, but results may be incorrect.")
    else:
        print("  Verification successful: h + h' is a global Sigma_k-invariant")
    
   # Print the explicit expression of h + h'
    print(f"\nResulting polynomial h + h':")
    h_temp_terms = sorted([str(m) for m in h_temp.monomials()])
    print_wrapped_polynomial("  h + h' = ", h_temp_terms, terms_per_line=4)
    
    # Build global Sigma_k basis
    global_sigma_k_basis = [h_temp] + h_double_primes_homogeneous
    
    print(f"\nGlobal Sigma_k-invariant basis constructed:")
    print(f"  - Primary: h + h' (from weight {main_weight} + corrections)")
    print(f"  - Homogeneous: {len(h_double_primes_homogeneous)} invariants from smaller weights (verified)")
    print(f"  - Total dimension: {len(global_sigma_k_basis)}")

    # Print the structure of the global Sigma_k-invariant basis
    print(f"\n" + "="*60)
    print(f"DETAILED GLOBAL $\\Sigma_{{{k_vars}}}$-INVARIANT BASIS")
    print("="*60)
    print(f"A basis for $(QP_{{{k_vars}}})_{{{deg}}}^{{\\Sigma_{{{k_vars}}}}}$ consists of:")
    print()
    
    # Print h + h' without the coefficient \beta
    print(f"(h + h') = ", end="")
    print(" + ".join(h_temp_terms[:4]) + ("..." if len(h_temp_terms) > 4 else ""))
    print(f"Full form: ", end="")
    print_wrapped_polynomial("", h_temp_terms, terms_per_line=4)
    print()
    
    # Print the h'' terms that do not contain the coefficient \beta
    for i, h_dp in enumerate(h_double_primes_homogeneous):
        h_dp_terms = sorted([str(m) for m in h_dp.monomials()])
        s_inv_name = s_inv_map_for_logging.get(str(h_dp), f"S_inv_{i+1}")
        print(f"h''_{i+1} ({s_inv_name}) = ", end="")
        if len(h_dp_terms) <= 4:
            print(" + ".join(h_dp_terms))
        else:
            print(" + ".join(h_dp_terms[:4]) + "...")
            print(f"Full form: ", end="")
            print_wrapped_polynomial("", h_dp_terms, terms_per_line=4)
        print()

    # Apply final rho_k condition
    print(f"\nApplying final rho_{k_vars} condition to find GL_{k_vars}-invariants...")
    N_sigma_basis = len(global_sigma_k_basis)
    final_constraint_matrix = Matrix(GF(2), len(admissible_basis_full), N_sigma_basis, sparse=True)

    for j, p_sigma in enumerate(global_sigma_k_basis):
        final_error_poly = apply_rho(p_sigma, k_vars, k_vars) + p_sigma
        final_error_vec = decompose_globally_fast(final_error_poly, full_decomposition_map, P_main)
        if final_error_vec:
            final_constraint_matrix.set_column(j, final_error_vec)

    # Analyze the explicit system of equations
    print(f"\n" + "="*60)
    print(f"DETAILED $GL_{{{k_vars}}}$-INVARIANT CONSTRAINT ANALYSIS")
    print("="*60)
    
    print(f"\nFor $[g] \\in (QP_{{{k_vars}}})_{{{deg}}}^{{GL_{{{k_vars}}}}}$, we write:")
    formula_parts = ["$\\beta_0$(h + h')"]
    for i in range(len(h_double_primes_homogeneous)):
        formula_parts.append(f"$\\beta_{{{i+1}}}$h''_{i+1}")
    formula = " + ".join(formula_parts)
    print(f"$g \\equiv {formula}$ where $\\beta_i \\in \\mathbb{{F}}_2$.")
    
    print(f"\nApplying $(\\rho_{{{k_vars}}} - I)g \\equiv 0$ yields the following constraint system:")
    
    # Extract constraint equations
    constraint_equations = []
    for i in range(final_constraint_matrix.nrows()):
        row = final_constraint_matrix.row(i)
        if not row.is_zero():
            nonzero_indices = [j for j, val in enumerate(row) if val == 1]
            if nonzero_indices: 
                eq_terms = sorted([f"\\beta_{{{idx}}}" for idx in nonzero_indices])
                equation = f"$ {' + '.join(eq_terms)} = 0 $"
                if equation not in constraint_equations:
                    constraint_equations.append(equation)
    
    if constraint_equations:
        for eq in constraint_equations:
            print(f"    {eq}")
    else:
        print(f"    No non-trivial constraint equations found.")
    
    final_kernel_basis = final_constraint_matrix.right_kernel().basis()
    print(f"\nSolving this system gives a solution space of dimension {len(final_kernel_basis)}.")
    
   # Solve the explicit system of equations and display the solutions
    glk_invariants = []
    if final_kernel_basis:
        print(f"\nDetailed solution analysis:")
        for i, solution_vector in enumerate(final_kernel_basis):
            print(f"\n  Solution {i+1} (yields GL_{k_vars}-Invariant {i+1}):")
            print(f"    - Solution vector: {list(solution_vector)}")
                        
            ones_indices = [j for j, val in enumerate(solution_vector) if val == 1]
            zeros_indices = [j for j, val in enumerate(solution_vector) if val == 0]
            
            if ones_indices:
                ones_str = ", ".join([f"$\\beta_{{{idx}}}$" for idx in ones_indices])
                print(f"    - Set to 1: {ones_str}")
            
            if zeros_indices:
                zeros_str = ", ".join([f"$\\beta_{{{idx}}}$" for idx in zeros_indices])
                print(f"    - Set to 0: {zeros_str}")
            
            invariant = P_main.zero()
            combination_parts = []
            for j, coeff in enumerate(solution_vector):
                if coeff == 1:
                    invariant += global_sigma_k_basis[j]
                    if j == 0:
                        combination_parts.append("(h + h')")
                    else:
                        combination_parts.append(f"h''_{j}")
            
            if not invariant.is_zero():
                glk_invariants.append(invariant)
                combination_str = " + ".join(combination_parts)
                print(f"    - Linear combination: GL_{k_vars}-Inv_{i+1} = {combination_str}")
                
                # In polynomial 
                terms = sorted([str(m) for m in invariant.monomials()])
                print_wrapped_polynomial(f"    - Resulting polynomial: GL_{k_vars}-Inv_{i+1} = ", terms, terms_per_line=4, use_brackets=True)
    else:
        print(f"\nOnly the trivial solution exists (all \beta_i = 0).")

    print(f"\n    Final GL_{k_vars} kernel dimension: {len(final_kernel_basis)}")
    
    # FINAL SUMMARY for CASE_2 with explicit polynomials
    print(f"\n" + "="*60)
    print(f"FINAL $GL_{{{k_vars}}}$-INVARIANT RESULTS")
    print("="*60)
    print(f"Dimension of $(QP_{{{k_vars}}})_{{{deg}}}^{{GL_{{{k_vars}}}}}$: {len(glk_invariants)}")
    
    if glk_invariants:
        print(f"\nA basis for $(QP_{{{k_vars}}})_{{{deg}}}^{{GL_{{{k_vars}}}}}$ is represented by the following invariant polynomials:")
        for i, p in enumerate(glk_invariants):
            terms = sorted([str(m) for m in p.monomials()])
            print_wrapped_polynomial(f"  $GL_{{{k_vars}}}$-Inv_{i+1} = ", terms, terms_per_line=4, use_brackets=True)
    else:
        print(f"The $GL_{{{k_vars}}}$-invariant space is trivial (dimension 0).")
    
    return glk_invariants, h_prime_particular, h_candidate, constraint_equations

def run_case_3_analysis():
    """
    CASE 3: No GL_k-invariants found in any weight space.
    The global GL_k-invariant space is trivial.
    """
    print(f"\n=== CASE 3: TRIVIAL GL_K-INVARIANT SPACE ===")
    print(f"No $GL_k$-invariants found in any weight space")
    print(f"All weight-wise $[QP_k(\\omega)]^{{GL_k}}$ spaces are zero")
    print(f"Therefore, the global $GL_k$-invariant space is trivial (dimension 0)")
    
    return [], None, None, []


def find_global_invariants_unified_corrected(glk_invariants_by_weight, all_sigma_invariants_by_weight, k_vars, P_main, admissible_basis_full, full_decomposition_map, deg):
    """
   Automatically detect case and apply appropriate method.
    """
    print("\n" + "="*80)
    print("CORRECTED UNIFIED GL_K-INVARIANT ANALYSIS WITH 3-CASE LOGIC")
    print("="*80)
    
    # Step 1: Analyze case structure using corrected logic
    case_type, main_weight, description = analyze_glk_case_structure_corrected(glk_invariants_by_weight, all_sigma_invariants_by_weight)
    
    print(f"\nCASE DETECTION RESULT:")
    print(f"Case Type: {case_type}")
    print(f"Description: {description}")
    if main_weight:
        print(f"Main Weight: {main_weight}")
    
    # Step 2: Apply appropriate method based on detected case
    if case_type == "CASE_1":
        return run_case_1_analysis_corrected(
            glk_invariants_by_weight, all_sigma_invariants_by_weight, 
            k_vars, P_main, admissible_basis_full, full_decomposition_map, main_weight, deg
        )
    elif case_type == "CASE_2":
        return run_case_2_analysis_corrected(
            glk_invariants_by_weight, all_sigma_invariants_by_weight, 
            k_vars, P_main, admissible_basis_full, full_decomposition_map, main_weight, deg
        )
    else:  # CASE_3
        return run_case_3_analysis()

def print_case_summary_corrected(case_type, main_weight, global_glk_invariants, k_vars, deg):
    """Print summary based on detected case with corrected logic."""
    print(f"\n" + "="*80)
    print(f"COMPUTATION SUMMARY FOR k = {k_vars}, d = {deg}")
    print("="*80)
    
    if case_type == "CASE_1":
        print(f" CASE 1 EXECUTED: Direct conclusion from minimal weight")
        print(f"  - Minimal weight space has GL_k-invariants")
        print(f"  - All larger weight spaces have zero GL_k-invariants")
        print(f"  - Direct conclusion: Global GL_k-invariants = minimal weight GL_k-invariants")
        
    elif case_type == "CASE_2":
        print(f" CASE 2 EXECUTED: Correction method from largest non-zero GL_k weight")
        print(f"  - Chose largest weight among non-zero GL_k spaces: w = {main_weight}")
        print(f"  - Applied correction method with h + h'")
        print(f"  - Excluded Sigma_k-invariants from weights larger than {main_weight}")
        
    elif case_type == "CASE_3":
        print(f" CASE 3 EXECUTED: All GL_k weight spaces are trivial")
        print(f"  - No GL_k-invariants found in any weight space")
        
    print(f"\n FINAL RESULT:")
    print(f"   Dimension of $(QP_{{{k_vars}}})_{{{deg}}}^{{GL_{{{k_vars}}}}}$ = {len(global_glk_invariants)}")
    
    if global_glk_invariants:
        print(f"   The space is non-trivial with explicit basis computed above.")
    else:
        print(f"   The $GL_{{{k_vars}}}$-invariant space is trivial.")

def run_full_analysis_corrected(k_vars, deg, detailed_print=True):
    """Run complete GL_k invariant analysis with corrected 3-case logic."""
    start_time = time.time()
    if 'fork' not in get_all_start_methods():
        try:
            set_start_method("spawn", force=True)
        except RuntimeError:
            print("Could not set start method to 'spawn', continuing with default.")

    print("="*80)
    print(f"STARTING CORRECTED INVARIANT SUBSPACE COMPUTATION for k = {k_vars}, d = {deg}")
    print("="*80)

    P_main = PolynomialRing(GF(2), k_vars, [f'x{i+1}' for i in range(k_vars)])
    
    print(f"\n[STEP 1] Computing/Loading Admissible Basis and Reducer...")
    global_results = find_global_admissible_basis_and_reducer_parallel(deg, k_vars, P_main)
    if not global_results:
        return
        
    admissible_basis_full = global_results["admissible_basis"]
    full_decomposition_map = global_results["decomposition_map"]
    print(f"--> Found global admissible basis with {len(admissible_basis_full)} monomials.")

    if not detailed_print:
        return

    # Display admissible basis 
    print(f"\n[STEP 2] Displaying Admissible Basis...")
    global_mono_to_symbol_map = {m: f"a_{{{deg},{i}}}" for i, m in enumerate(admissible_basis_full, 1)}
    basis_zero, basis_plus = [], []
    for m in admissible_basis_full:
        try:
            if 0 in get_exponent_vector(m, k_vars): 
                basis_zero.append(m)
            else: 
                basis_plus.append(m)
        except IndexError:
            basis_zero.append(m)

    basis_zero_sorted = sorted(basis_zero, key=str)
    basis_plus_sorted = sorted(basis_plus, key=str)

    print("\n" + "-"*70)
    print(f"Basis of $(QP_{{{k_vars}}}^0)_{{{deg}}}$ represented by {len(basis_zero_sorted)} admissible monomials:")
    basis_zero_lines = [f"  {global_mono_to_symbol_map.get(m, str(m))} = {str(m)}" for m in basis_zero_sorted]
    COLUMN_WIDTH = 55
    num_items_z = len(basis_zero_lines)
    if num_items_z > 0:
        num_rows_z = (num_items_z + 1) // 2
        for i in range(num_rows_z):
            left_col = basis_zero_lines[i]
            right_col = ""
            right_idx = i + num_rows_z
            if right_idx < num_items_z:
                right_col = basis_zero_lines[right_idx]
            print(f"{left_col.ljust(COLUMN_WIDTH)}{right_col}")

    print("\n" + "-"*70)
    print(f"Basis of $(QP_{{{k_vars}}}^+)_{{{deg}}}$ represented by {len(basis_plus_sorted)} admissible monomials:")
    basis_plus_lines = [f"  {global_mono_to_symbol_map.get(m, str(m))} = {str(m)}" for m in basis_plus_sorted]
    num_items_p = len(basis_plus_lines)
    if num_items_p > 0:
        num_rows_p = (num_items_p + 1) // 2
        for i in range(num_rows_p):
            left_col = basis_plus_lines[i]
            right_col = ""
            right_idx = i + num_rows_p
            if right_idx < num_items_p:
                right_col = basis_plus_lines[right_idx]
            print(f"{left_col.ljust(COLUMN_WIDTH)}{right_col}")
    
    # Find Sigma_k-invariants by component analysis 
    groups_by_weight = {}
    for m in admissible_basis_full:
        groups_by_weight.setdefault(tuple(get_weight_vector(m, k_vars)), []).append(m)
    
    invariants_by_component_and_weight = {}
    
    print(f"\n[STEP 3] Performing component analysis for Sigma_{k_vars}-invariants...")
    detailed_component_counter = 0
    for weight_vector in sorted(groups_by_weight.keys()):
        basis_w = groups_by_weight.get(weight_vector, [])
        if not basis_w: continue
        
        print(f"\n--- Analyzing components in Weight Space w = {weight_vector} ---")
        
        components_in_this_weight = find_components_by_adjacency_matrix(basis_w, k_vars, P_main, admissible_basis_full, full_decomposition_map)
        
        for component in components_in_this_weight:
            if not component: continue
            detailed_component_counter += 1
            kernel_lists, matrices_lists = compute_invariants_for_component_raw(component, k_vars, P_main, admissible_basis_full, full_decomposition_map)
            
            component_sigma_invariants = generate_and_print_component_proof_detailed(
                component, kernel_lists, matrices_lists, k_vars, P_main,
                global_mono_to_symbol_map, detailed_component_counter, deg
            )

            if component_sigma_invariants:
                if weight_vector not in invariants_by_component_and_weight:
                    invariants_by_component_and_weight[weight_vector] = {}
                invariants_by_component_and_weight[weight_vector][detailed_component_counter] = component_sigma_invariants

    # Weight-wise invariant analysis 
    print("\n" + "="*80)
    print(f"STEP 4: WEIGHT-WISE INVARIANT ANALYSIS")
    print("="*80)

    all_sigma_invariants_by_weight = {}
    glk_invariants_by_weight = {}

    global_sinv_counter = 0
    for w_vec, components_dict in sorted(invariants_by_component_and_weight.items()):
        w_sigma_invariants = [inv for inv_list in components_dict.values() for inv in inv_list]
        if not w_sigma_invariants: continue
        all_sigma_invariants_by_weight[w_vec] = w_sigma_invariants

        print(f"\n--- Results for Weight w = {w_vec} ---")
        print(f"  Dimension of $[QP_{{{k_vars}}}(w)]^{{Sigma_{{{k_vars}}}}}$: {len(w_sigma_invariants)}")
        print(f"  Basis for $[QP_{{{k_vars}}}(w)]^{{Sigma_{{{k_vars}}}}}$ is represented by the following invariant polynomials:")
        for i, p in enumerate(w_sigma_invariants):
            global_sinv_counter += 1
            prefix = f"    S_inv_{global_sinv_counter} = "
            terms = sorted([str(m) for m in p.monomials()])
            print_wrapped_polynomial(prefix, terms, terms_per_line=4)

        # Use the updated function
        w_sigma_symbols = {str(p): f"S_inv_{global_sinv_counter - len(w_sigma_invariants) + j + 1}" for j, p in enumerate(w_sigma_invariants)}
        w_glk_invariants = find_glk_invariants_weight_wise_final(
            w_sigma_invariants, k_vars, P_main, admissible_basis_full, full_decomposition_map, w_sigma_symbols
        )
        
        if w_glk_invariants:
            glk_invariants_by_weight[w_vec] = w_glk_invariants

    # Applying the corrected logic for global GL_k-invariants
    global_glk_invariants, h_prime_particular, h_candidate, constraint_equations = find_global_invariants_unified_corrected(
        glk_invariants_by_weight,
        all_sigma_invariants_by_weight,
        k_vars, 
        P_main, 
        admissible_basis_full, 
        full_decomposition_map, deg
    )

    # In summary 
    case_type, main_weight, description = analyze_glk_case_structure_corrected(glk_invariants_by_weight, all_sigma_invariants_by_weight)
    print_case_summary_corrected(case_type, main_weight, global_glk_invariants, k_vars, deg)

    end_time = time.time()
    print("\n" + "="*80)
    print("ENTIRE COMPUTATION PROCESS COMPLETED")
    print(f"Total execution time: {end_time - start_time:.2f} seconds")
    print("="*80)

# ==========================================================================
# MAIN EXECUTION WITH CORRECTED LOGIC
# ==========================================================================
if __name__ == "__main__":
    k_vars, deg = 4, 33
    run_full_analysis_corrected(k_vars, deg, detailed_print=True)
\end{lstlisting}
